Measurement of Exclusive $\pi^{+}\pi^{-}$ and $\rho^0$ Meson Photoproduction at HERA

Exclusive photoproduction of $\rho^0(770)$ mesons is studied using the H1 detector at the $ep$ collider HERA. A sample of about 900000 events is used to measure single- and double-differential cross sections for the reaction $\gamma p \to \pi^{+}\pi^{-}Y$. Reactions where the proton stays intact (${m_Y{=}m_p}$) are statistically separated from those where the proton dissociates to a low-mass hadronic system ($m_p{<}m_Y{<}10$ GeV). The double-differential cross sections are measured as a function of the invariant mass $m_{\pi\pi}$ of the decay pions and the squared $4$-momentum transfer $t$ at the proton vertex. The measurements are presented in various bins of the photon-proton collision energy $W_{\gamma p}$. The phase space restrictions are $0.5 < m_{\pi\pi} < 2.2$ GeV, ${\vert t\vert < 1.5}$ GeV${}^2$, and ${20 < W_{\gamma p} < 80}$ GeV. Cross section measurements are presented for both elastic and proton-dissociative scattering. The observed cross section dependencies are described by analytic functions. Parametrising the $m_{\pi\pi}$ dependence with resonant and non-resonant contributions added at the amplitude level leads to a measurement of the $\rho^{0}(770)$ meson mass and width at $m_\rho = 770.8\ {}^{+2.6}_{-2.7}$ (tot) MeV and $\Gamma_\rho = 151.3\ {}^{+2.7}_{-3.6}$ (tot) MeV, respectively. The model is used to extract the $\rho^0(770)$ contribution to the $\pi^{+}\pi^{-}$ cross sections and measure it as a function of $t$ and $W_{\gamma p}$. In a Regge asymptotic limit in which one Regge trajectory $\alpha(t)$ dominates, the intercept $\alpha(t{=}0) = 1.0654\ {}^{+0.0098}_{-0.0067}$ (tot) and the slope $\alpha^\prime(t{=}0) = 0.233\ {}^{+0.067 }_{-0.074 }$ (tot) GeV${}^{-2}$ of the $t$ dependence are extracted for the case $m_Y{=}m_p$.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{|c|c|}
 \hline
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% INSERT HERE (after begin{tabularx} )           %%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
% \multicolumn{4}{l}{$\Phi_{\gamma/e} = \ 0.1368$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd\sigma_{\pi\pi}}{\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} \\ 
\midrule 
$0.500 - 0.540$ & 9.07 & 0.61 & $ ^{+1.19}_{-1.27} $\\ 
$0.540 - 0.560$ & 11.61 & 0.61 & $ ^{+1.17}_{-1.28} $\\ 
$0.560 - 0.580$ & 13.14 & 0.62 & $ ^{+1.21}_{-1.26} $\\ 
$0.580 - 0.600$ & 15.91 & 0.53 & $ ^{+1.27}_{-1.28} $\\ 
$0.600 - 0.620$ & 18.05 & 0.44 & $ ^{+1.26}_{-1.31} $\\ 
$0.620 - 0.638$ & 21.81 & 0.54 & $ ^{+1.46}_{-1.55} $\\ 
$0.638 - 0.656$ & 25.77 & 0.54 & $ ^{+1.88}_{-1.75} $\\ 
$0.656 - 0.674$ & 31.10 & 0.57 & $ ^{+2.06}_{-2.22} $\\ 
$0.674 - 0.690$ & 36.93 & 0.67 & $ ^{+2.56}_{-2.57} $\\ 
$0.690 - 0.706$ & 43.77 & 0.71 & $ ^{+3.08}_{-2.97} $\\ 
$0.706 - 0.722$ & 50.93 & 0.75 & $ ^{+3.37}_{-3.52} $\\ 
$0.722 - 0.738$ & 56.77 & 0.79 & $ ^{+3.86}_{-3.83} $\\ 
$0.738 - 0.754$ & 61.02 & 0.82 & $ ^{+4.02}_{-3.94} $\\ 
$0.754 - 0.770$ & 60.55 & 0.85 & $ ^{+3.93}_{-4.12} $\\ 
$0.770 - 0.786$ & 52.20 & 0.75 & $ ^{+4.81}_{-4.61} $\\ 
$0.786 - 0.802$ & 35.90 & 0.67 & $ ^{+2.50}_{-2.45} $\\ 
$0.802 - 0.820$ & 28.84 & 0.52 & $ ^{+2.14}_{-2.12} $\\ 
$0.820 - 0.840$ & 20.96 & 0.39 & $ ^{+1.62}_{-1.70} $\\ 
$0.840 - 0.860$ & 14.17 & 0.34 & $ ^{+1.14}_{-1.08} $\\ 
$0.860 - 0.890$ & 9.64 & 0.20 & $ ^{+0.76}_{-0.77} $\\ 
$0.890 - 0.920$ & 6.00 & 0.17 & $ ^{+0.47}_{-0.54} $\\ 
$0.920 - 0.960$ & 3.73 & 0.12 & $ ^{+0.32}_{-0.39} $\\ 
$0.960 - 1.000$ & 2.07 & 0.10 & $ ^{+0.20}_{-0.25} $\\ 
$1.000 - 1.050$ & 1.409 & 0.079 & $ ^{+0.142}_{-0.204} $\\ 
$1.050 - 1.120$ & 0.669 & 0.070 & $ ^{+0.109}_{-0.167} $\\ 
$1.120 - 1.200$ & 0.377 & 0.048 & $ ^{+0.082}_{-0.118} $\\ 
$1.200 - 1.300$ & 0.231 & 0.037 & $ ^{+0.066}_{-0.107} $\\ 
$1.300 - 1.400$ & 0.185 & 0.027 & $ ^{+0.042}_{-0.063} $\\ 
$1.400 - 1.500$ & 0.189 & 0.024 & $ ^{+0.030}_{-0.046} $\\ 
$1.500 - 1.600$ & 0.182 & 0.021 & $ ^{+0.027}_{-0.034} $\\ 
$1.600 - 1.700$ & 0.223 & 0.016 & $ ^{+0.024}_{-0.028} $\\ 
$1.700 - 1.800$ & 0.138 & 0.015 & $ ^{+0.014}_{-0.018} $\\ 
$1.800 - 1.900$ & 0.0648 & 0.0098 & $ ^{+0.0081}_{-0.0138} $\\ 
$1.900 - 2.040$ & 0.0408 & 0.0062 & $ ^{+0.0077}_{-0.0089} $\\ 
$2.040 - 2.200$ & 0.0255 & 0.0056 & $ ^{+0.0053}_{-0.0047} $\\ 
 \end{tabular} 
&
%% ==================== $m_p < m_Y < 10~\gev$ ==================== 
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
% \multicolumn{4}{l}{$\Phi_{\gamma/e} = \ 0.1368$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd\sigma_{\pi\pi}}{\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} \\ 
\midrule 
$0.500 - 0.540$ & 3.09 & 0.53 & $ ^{+1.00}_{-1.18} $\\ 
$0.540 - 0.560$ & 3.90 & 0.66 & $ ^{+1.17}_{-1.31} $\\ 
$0.560 - 0.580$ & 4.90 & 0.62 & $ ^{+0.94}_{-1.22} $\\ 
$0.580 - 0.600$ & 5.05 & 0.63 & $ ^{+0.87}_{-1.03} $\\ 
$0.600 - 0.620$ & 6.64 & 0.50 & $ ^{+1.02}_{-1.02} $\\ 
$0.620 - 0.638$ & 8.34 & 0.66 & $ ^{+1.17}_{-1.20} $\\ 
$0.638 - 0.656$ & 9.48 & 0.67 & $ ^{+1.32}_{-1.41} $\\ 
$0.656 - 0.674$ & 11.63 & 0.77 & $ ^{+1.79}_{-1.68} $\\ 
$0.674 - 0.690$ & 13.60 & 0.80 & $ ^{+1.82}_{-1.86} $\\ 
$0.690 - 0.706$ & 15.73 & 0.84 & $ ^{+2.28}_{-2.11} $\\ 
$0.706 - 0.722$ & 20.14 & 0.90 & $ ^{+2.69}_{-2.59} $\\ 
$0.722 - 0.738$ & 23.0  & 1.0  & $ ^{+3.0}_{-3.0} $\\ 
$0.738 - 0.754$ & 24.4 & 1.0 & $ ^{+3.2}_{-3.0} $\\ 
$0.754 - 0.770$ & 24.8 & 1.1 & $ ^{+3.3}_{-3.1} $\\ 
$0.770 - 0.786$ & 19.47 & 0.91 & $ ^{+2.68}_{-2.55} $\\ 
$0.786 - 0.802$ & 16.86 & 0.89 & $ ^{+2.31}_{-2.16} $\\ 
$0.802 - 0.820$ & 11.47 & 0.70 & $ ^{+1.49}_{-1.63} $\\ 
$0.820 - 0.840$ & 9.97 & 0.55 & $ ^{+1.35}_{-1.27} $\\ 
$0.840 - 0.860$ & 6.96 & 0.51 & $ ^{+1.05}_{-1.18} $\\ 
$0.860 - 0.890$ & 4.26 & 0.30 & $ ^{+0.59}_{-0.61} $\\ 
$0.890 - 0.920$ & 3.45 & 0.25 & $ ^{+0.49}_{-0.51} $\\ 
$0.920 - 0.960$ & 1.72 & 0.18 & $ ^{+0.31}_{-0.30} $\\ 
$0.960 - 1.000$ & 1.11 & 0.16 & $ ^{+0.19}_{-0.22} $\\ 
$1.000 - 1.050$ & 0.62 & 0.11 & $ ^{+0.17}_{-0.18} $\\ 
$1.050 - 1.120$ & 0.449 & 0.090 & $ ^{+0.131}_{-0.128} $\\ 
$1.120 - 1.200$ & 0.374 & 0.061 & $ ^{+0.106}_{-0.129} $\\ 
$1.200 - 1.300$ & 0.250 & 0.047 & $ ^{+0.075}_{-0.081} $\\ 
$1.300 - 1.400$ & 0.103 & 0.044 & $ ^{+0.057}_{-0.059} $\\ 
$1.400 - 1.500$ & 0.159 & 0.033 & $ ^{+0.035}_{-0.042} $\\ 
$1.500 - 1.600$ & 0.195 & 0.022 & $ ^{+0.031}_{-0.032} $\\ 
$1.600 - 1.700$ & 0.139 & 0.023 & $ ^{+0.046}_{-0.027} $\\ 
$1.700 - 1.900$ & 0.061 & 0.017 & $ ^{+0.016}_{-0.014} $\\ 
$1.900 - 2.200$ & 0.020 & 0.012 & $ ^{+0.006}_{-0.011} $\\ 
  &\\
&\\
 \end{tabular} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% INSERT HERE (until end{tabular}, not tabularx) %%%%%%%%%%%%%%%%%%%%%%%%%5
\\
\hline
 \caption{Unfolded elastic ($\My{=}m_p$) and proton-dissociative ($m_p{<}\My{<}10~\gev$) differential \pipi photoproduction cross sections \dSigmaPiPiYdm in bins of $\mpipi$. The cross sections are measured in the fiducial phasespace defined in \tabref{tab:exp_fiducialPS} and calculated according to \eqnref{eqn:exp_xSecDef}. The statistical and full systematic uncertainties including normalisation uncertainties are given by $\Delta_{\stat}$ and $\Delta_{\syst}$, respectively. A full uncertainty breakdown and statistical correlations are provided~\cite{H1_data}. The data are shown in \figref{fig:results_dSigma_dm}.}
  \label{tab:tab_xSec_m}
\end{tabularx} 
}

\newpage
% \input{tables/xSecPiPi_wm.tex}
% CrossSectionPlots_Uu2.txt --> PrintCrossSection wmPrint;W_{\gamma p} [\gev];m_{\pi\pi} [\gev]; 
{
\scriptsize \centering
\renewcommand{\arraystretch}{1.2}
\setlength{\tabcolsep}{3pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ELASTIC
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabularx}{\textwidth}{|c|X@{}|c|}
%---------------------------------------------------------------%
\caption{\textit{multipage set of tables; common caption at end.}} \\
\endfirsthead
%---------------------------------------------------------------%
\caption{\textit{multipage set of tables (continued); common caption at end.}  }          \\
\endhead
%---------------------------------------------------------------%
\multicolumn{2}{c}{}\\[-3ex]
\caption{Unfolded elastic ($\My{=}m_p$) differential \pipi photoproduction cross section \dSigmaPiPiYdm in bins of $\mpipi$ and \wgp. The cross section is measured in the fiducial phasespace defined in \tabref{tab:exp_fiducialPS} and calculated according to \eqnref{eqn:exp_xSecDef}. The effective photon flux factors \phiWW are given for each \wgp bin. The statistical and full systematic uncertainties including normalisation uncertainties are given by $\Delta_{\stat}$ and $\Delta_{\syst}$, respectively. A full uncertainty breakdown and statistical correlations are provided~\cite{H1_data}. The data are shown in \figref{fig:results_dSigma_dmW_wmFit_el}.}
\label{tab:tab_xSec_wm_el}\\
\endlastfoot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% INSERT HERE (after \begin{tabularx}%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$20.0 < W_{\gamma p}  < 25.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0248$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd\sigma_{\pi\pi}}{\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 8.49 & 0.67 & $ ^{+0.94}_{-1.07} $\\ 
$0.56 - 0.60$ & 13.27 & 0.61 & $ ^{+1.16}_{-1.27} $\\ 
$0.60 - 0.63$ & 18.22 & 0.73 & $ ^{+1.51}_{-1.74} $\\ 
$0.63 - 0.66$ & 23.39 & 0.75 & $ ^{+1.85}_{-1.92} $\\ 
$0.66 - 0.68$ & 31.2 & 1.0 & $ ^{+2.6}_{-3.0} $\\ 
$0.68 - 0.70$ & 37.2 & 1.1 & $ ^{+2.9}_{-3.2} $\\ 
$0.70 - 0.72$ & 43.7 & 1.1 & $ ^{+3.8}_{-4.0} $\\ 
$0.72 - 0.74$ & 51.7 & 1.1 & $ ^{+4.3}_{-4.8} $\\ 
$0.74 - 0.76$ & 55.9 & 1.1 & $ ^{+4.5}_{-5.2} $\\ 
$0.76 - 0.78$ & 52.6 & 1.1 & $ ^{+4.5}_{-5.1} $\\ 
$0.78 - 0.80$ & 34.5 & 1.1 & $ ^{+3.1}_{-3.5} $\\ 
$0.80 - 0.82$ & 26.33 & 0.97 & $ ^{+2.24}_{-2.67} $\\ 
$0.82 - 0.84$ & 19.35 & 0.95 & $ ^{+1.70}_{-2.73} $\\ 
$0.84 - 0.87$ & 12.99 & 0.60 & $ ^{+1.18}_{-1.39} $\\ 
$0.87 - 0.92$ & 6.26 & 0.33 & $ ^{+0.64}_{-0.85} $\\ 
$0.92 - 1.00$ & 1.87 & 0.23 & $ ^{+0.25}_{-0.29} $\\ 
$1.00 - 1.20$ & 0.62 & 0.10 & $ ^{+0.08}_{-0.15} $\\ 
$1.20 - 2.20$ & 0.081 & 0.051 & $ ^{+0.021}_{-0.037} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$25.0 \leq W_{\gamma p}  < 30.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0195$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd\sigma_{\pi\pi}}{\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 9.01 & 0.61 & $ ^{+0.94}_{-1.05} $\\ 
$0.56 - 0.60$ & 13.90 & 0.62 & $ ^{+1.18}_{-1.25} $\\ 
$0.60 - 0.63$ & 18.04 & 0.62 & $ ^{+1.33}_{-1.35} $\\ 
$0.63 - 0.66$ & 24.34 & 0.63 & $ ^{+1.75}_{-1.68} $\\ 
$0.66 - 0.68$ & 29.85 & 0.99 & $ ^{+2.25}_{-2.25} $\\ 
$0.68 - 0.70$ & 36.54 & 0.96 & $ ^{+2.84}_{-2.59} $\\ 
$0.70 - 0.72$ & 46.7 & 1.0 & $ ^{+3.4}_{-3.5} $\\ 
$0.72 - 0.74$ & 53.4 & 1.1 & $ ^{+4.0}_{-4.1} $\\ 
$0.74 - 0.76$ & 59.2 & 1.1 & $ ^{+4.3}_{-4.3} $\\ 
$0.76 - 0.78$ & 55.5 & 1.0 & $ ^{+4.2}_{-4.1} $\\ 
$0.78 - 0.80$ & 36.48 & 0.96 & $ ^{+3.01}_{-3.24} $\\ 
$0.80 - 0.82$ & 28.43 & 0.86 & $ ^{+2.20}_{-2.36} $\\ 
$0.82 - 0.84$ & 20.87 & 0.82 & $ ^{+1.73}_{-1.91} $\\ 
$0.84 - 0.87$ & 12.07 & 0.51 & $ ^{+1.14}_{-1.23} $\\ 
$0.87 - 0.92$ & 6.21 & 0.29 & $ ^{+0.58}_{-0.60} $\\ 
$0.92 - 1.00$ & 2.54 & 0.17 & $ ^{+0.27}_{-0.34} $\\ 
$1.00 - 1.20$ & 0.356 & 0.093 & $ ^{+0.090}_{-0.147} $\\ 
$1.20 - 2.20$ & 0.044 & 0.030 & $ ^{+0.022}_{-0.036} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$30.0 \leq W_{\gamma p}  < 35.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0160$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd\sigma_{\pi\pi}}{\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 9.30 & 0.68 & $ ^{+1.07}_{-1.17} $\\ 
$0.56 - 0.60$ & 13.75 & 0.60 & $ ^{+1.03}_{-1.00} $\\ 
$0.60 - 0.63$ & 17.65 & 0.65 & $ ^{+1.11}_{-1.19} $\\ 
$0.63 - 0.66$ & 23.73 & 0.67 & $ ^{+1.52}_{-1.50} $\\ 
$0.66 - 0.68$ & 30.09 & 0.95 & $ ^{+2.17}_{-1.96} $\\ 
$0.68 - 0.70$ & 38.5 & 1.0 & $ ^{+2.4}_{-2.6} $\\ 
$0.70 - 0.72$ & 47.9 & 1.1 & $ ^{+3.2}_{-3.0} $\\ 
$0.72 - 0.74$ & 55.3 & 1.1 & $ ^{+3.4}_{-3.5} $\\ 
$0.74 - 0.76$ & 60.2 & 1.1 & $ ^{+3.8}_{-3.9} $\\ 
$0.76 - 0.78$ & 58.1 & 1.1 & $ ^{+3.8}_{-3.9} $\\ 
$0.78 - 0.80$ & 37.83 & 0.97 & $ ^{+2.98}_{-2.88} $\\ 
$0.80 - 0.82$ & 27.87 & 0.88 & $ ^{+2.00}_{-2.11} $\\ 
$0.82 - 0.84$ & 19.86 & 0.73 & $ ^{+1.54}_{-1.67} $\\ 
$0.84 - 0.87$ & 13.00 & 0.55 & $ ^{+0.98}_{-0.98} $\\ 
$0.87 - 0.92$ & 6.83 & 0.30 & $ ^{+0.59}_{-0.64} $\\ 
$0.92 - 1.00$ & 2.71 & 0.16 & $ ^{+0.25}_{-0.29} $\\ 
$1.00 - 1.20$ & 0.55 & 0.10 & $ ^{+0.10}_{-0.17} $\\ 
$1.20 - 2.20$ & 0.109 & 0.025 & $ ^{+0.020}_{-0.030} $\\ 
 \end{tabular} 
\\ 
 \hline 
\hline
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$35.0 \leq W_{\gamma p}  < 40.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0134$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd\sigma_{\pi\pi}}{\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 10.14 & 0.74 & $ ^{+1.36}_{-1.40} $\\ 
$0.56 - 0.60$ & 13.10 & 0.77 & $ ^{+1.41}_{-1.46} $\\ 
$0.60 - 0.63$ & 18.82 & 0.67 & $ ^{+1.37}_{-1.24} $\\ 
$0.63 - 0.66$ & 24.47 & 0.75 & $ ^{+1.43}_{-1.64} $\\ 
$0.66 - 0.68$ & 31.20 & 0.98 & $ ^{+2.18}_{-1.80} $\\ 
$0.68 - 0.70$ & 39.2 & 1.1 & $ ^{+2.3}_{-2.7} $\\ 
$0.70 - 0.72$ & 49.0 & 1.2 & $ ^{+3.1}_{-2.9} $\\ 
$0.72 - 0.74$ & 54.6 & 1.2 & $ ^{+3.2}_{-3.3} $\\ 
$0.74 - 0.76$ & 59.5 & 1.2 & $ ^{+3.3}_{-3.4} $\\ 
$0.76 - 0.78$ & 58.2 & 1.2 & $ ^{+3.4}_{-3.5} $\\ 
$0.78 - 0.80$ & 38.0 & 1.0 & $ ^{+2.8}_{-2.9} $\\ 
$0.80 - 0.82$ & 27.92 & 0.95 & $ ^{+1.90}_{-1.82} $\\ 
$0.82 - 0.84$ & 20.80 & 0.74 & $ ^{+1.55}_{-1.61} $\\ 
$0.84 - 0.87$ & 13.38 & 0.46 & $ ^{+0.97}_{-0.95} $\\ 
$0.87 - 0.92$ & 7.21 & 0.27 & $ ^{+0.53}_{-0.60} $\\ 
$0.92 - 1.00$ & 2.82 & 0.12 & $ ^{+0.26}_{-0.32} $\\ 
$1.00 - 1.20$ & 0.593 & 0.074 & $ ^{+0.120}_{-0.180} $\\ 
$1.20 - 2.20$ & 0.099 & 0.021 & $ ^{+0.020}_{-0.032} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$40.0 \leq W_{\gamma p}  < 45.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0115$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd\sigma_{\pi\pi}}{\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 10.06 & 0.75 & $ ^{+1.18}_{-1.26} $\\ 
$0.56 - 0.60$ & 14.96 & 0.76 & $ ^{+1.26}_{-1.32} $\\ 
$0.60 - 0.63$ & 20.16 & 0.81 & $ ^{+1.40}_{-1.39} $\\ 
$0.63 - 0.66$ & 25.46 & 0.85 & $ ^{+1.73}_{-1.67} $\\ 
$0.66 - 0.68$ & 30.8 & 1.2 & $ ^{+2.1}_{-2.1} $\\ 
$0.68 - 0.70$ & 40.8 & 1.2 & $ ^{+2.6}_{-3.1} $\\ 
$0.70 - 0.72$ & 50.9 & 1.3 & $ ^{+3.1}_{-3.1} $\\ 
$0.72 - 0.74$ & 58.6 & 1.4 & $ ^{+3.6}_{-3.5} $\\ 
$0.74 - 0.76$ & 60.4 & 1.3 & $ ^{+3.5}_{-3.5} $\\ 
$0.76 - 0.78$ & 61.1 & 1.3 & $ ^{+3.5}_{-3.5} $\\ 
$0.78 - 0.80$ & 38.9 & 1.2 & $ ^{+2.8}_{-3.0} $\\ 
$0.80 - 0.82$ & 30.1 & 1.1 & $ ^{+2.2}_{-1.9} $\\ 
$0.82 - 0.84$ & 21.35 & 0.82 & $ ^{+1.39}_{-1.80} $\\ 
$0.84 - 0.87$ & 14.07 & 0.49 & $ ^{+0.93}_{-1.02} $\\ 
$0.87 - 0.92$ & 7.24 & 0.29 & $ ^{+0.57}_{-0.60} $\\ 
$0.92 - 1.00$ & 2.74 & 0.15 & $ ^{+0.24}_{-0.31} $\\ 
$1.00 - 1.20$ & 0.636 & 0.056 & $ ^{+0.105}_{-0.151} $\\ 
$1.20 - 2.20$ & 0.126 & 0.011 & $ ^{+0.024}_{-0.034} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$45.0 \leq W_{\gamma p}  < 50.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0101$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd\sigma_{\pi\pi}}{\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 11.69 & 0.86 & $ ^{+1.35}_{-1.47} $\\ 
$0.56 - 0.60$ & 15.90 & 0.87 & $ ^{+1.34}_{-1.38} $\\ 
$0.60 - 0.63$ & 20.32 & 0.92 & $ ^{+1.62}_{-1.50} $\\ 
$0.63 - 0.66$ & 28.71 & 0.96 & $ ^{+1.93}_{-2.13} $\\ 
$0.66 - 0.68$ & 34.8 & 1.3 & $ ^{+2.6}_{-2.3} $\\ 
$0.68 - 0.70$ & 41.2 & 1.5 & $ ^{+3.2}_{-2.8} $\\ 
$0.70 - 0.72$ & 51.5 & 1.4 & $ ^{+3.4}_{-3.8} $\\ 
$0.72 - 0.74$ & 61.3 & 1.5 & $ ^{+4.0}_{-4.0} $\\ 
$0.74 - 0.76$ & 66.0 & 1.6 & $ ^{+4.1}_{-4.1} $\\ 
$0.76 - 0.78$ & 59.5 & 1.5 & $ ^{+4.1}_{-4.4} $\\ 
$0.78 - 0.80$ & 40.7 & 1.4 & $ ^{+2.9}_{-2.9} $\\ 
$0.80 - 0.82$ & 30.4 & 1.1 & $ ^{+2.1}_{-2.2} $\\ 
$0.82 - 0.84$ & 21.57 & 0.90 & $ ^{+1.85}_{-1.51} $\\ 
$0.84 - 0.87$ & 14.22 & 0.53 & $ ^{+1.05}_{-1.04} $\\ 
$0.87 - 0.92$ & 7.15 & 0.30 & $ ^{+0.56}_{-0.64} $\\ 
$0.92 - 1.00$ & 2.89 & 0.14 & $ ^{+0.27}_{-0.32} $\\ 
$1.00 - 1.20$ & 0.683 & 0.073 & $ ^{+0.127}_{-0.174} $\\ 
$1.20 - 2.20$ & 0.116 & 0.012 & $ ^{+0.028}_{-0.039} $\\ 
 \end{tabular} 
\\ 
 \hline 
\hline
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$50.0 \leq W_{\gamma p}  < 56.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0105$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd\sigma_{\pi\pi}}{\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 11.61 & 0.86 & $ ^{+1.65}_{-1.80} $\\ 
$0.56 - 0.60$ & 15.97 & 0.87 & $ ^{+1.46}_{-1.42} $\\ 
$0.60 - 0.63$ & 21.21 & 0.95 & $ ^{+1.70}_{-1.73} $\\ 
$0.63 - 0.66$ & 26.55 & 0.94 & $ ^{+2.22}_{-2.06} $\\ 
$0.66 - 0.68$ & 37.0 & 1.4 & $ ^{+2.7}_{-3.5} $\\ 
$0.68 - 0.70$ & 45.0 & 1.6 & $ ^{+3.6}_{-3.1} $\\ 
$0.70 - 0.72$ & 53.2 & 1.6 & $ ^{+3.9}_{-4.3} $\\ 
$0.72 - 0.74$ & 59.0 & 1.7 & $ ^{+4.7}_{-4.5} $\\ 
$0.74 - 0.76$ & 67.4 & 1.7 & $ ^{+4.6}_{-4.5} $\\ 
$0.76 - 0.78$ & 63.7 & 1.5 & $ ^{+4.7}_{-4.3} $\\ 
$0.78 - 0.80$ & 41.8 & 1.3 & $ ^{+3.1}_{-3.5} $\\ 
$0.80 - 0.82$ & 29.1 & 1.2 & $ ^{+2.2}_{-2.2} $\\ 
$0.82 - 0.84$ & 23.91 & 0.98 & $ ^{+1.90}_{-1.85} $\\ 
$0.84 - 0.87$ & 13.64 & 0.60 & $ ^{+1.05}_{-1.25} $\\ 
$0.87 - 0.92$ & 8.11 & 0.33 & $ ^{+0.70}_{-0.63} $\\ 
$0.92 - 1.00$ & 3.01 & 0.16 & $ ^{+0.27}_{-0.35} $\\ 
$1.00 - 1.20$ & 0.680 & 0.062 & $ ^{+0.140}_{-0.178} $\\ 
$1.20 - 2.20$ & 0.136 & 0.012 & $ ^{+0.028}_{-0.037} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$56.0 \leq W_{\gamma p}  < 66.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0147$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd\sigma_{\pi\pi}}{\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 11.41 & 0.90 & $ ^{+1.61}_{-1.92} $\\ 
$0.56 - 0.60$ & 15.32 & 0.90 & $ ^{+1.44}_{-1.54} $\\ 
$0.60 - 0.63$ & 20.3 & 1.0 & $ ^{+1.8}_{-1.7} $\\ 
$0.63 - 0.66$ & 27.01 & 0.9 & $ ^{+2.3}_{-2.2} $\\ 
$0.66 - 0.68$ & 37.0 & 1.4 & $ ^{+3.1}_{-3.0} $\\ 
$0.68 - 0.70$ & 47.7 & 1.5 & $ ^{+3.7}_{-3.5} $\\ 
$0.70 - 0.72$ & 52.4 & 1.4 & $ ^{+4.3}_{-3.8} $\\ 
$0.72 - 0.74$ & 60.9 & 1.4 & $ ^{+4.7}_{-5.2} $\\ 
$0.74 - 0.76$ & 68.0 & 1.5 & $ ^{+4.9}_{-4.8} $\\ 
$0.76 - 0.78$ & 60.8 & 1.3 & $ ^{+5.2}_{-4.6} $\\ 
$0.78 - 0.80$ & 41.2 & 1.2 & $ ^{+3.3}_{-3.9} $\\ 
$0.80 - 0.82$ & 30.9 & 1.1 & $ ^{+2.6}_{-2.4} $\\ 
$0.82 - 0.84$ & 22.32 & 0.99 & $ ^{+1.91}_{-1.92} $\\ 
$0.84 - 0.87$ & 14.11 & 0.54 & $ ^{+1.19}_{-1.14} $\\ 
$0.87 - 0.92$ & 7.84 & 0.27 & $ ^{+0.68}_{-0.71} $\\ 
$0.92 - 1.00$ & 3.00 & 0.14 & $ ^{+0.30}_{-0.34} $\\ 
$1.00 - 1.20$ & 0.822 & 0.049 & $ ^{+0.117}_{-0.148} $\\ 
$1.20 - 2.20$ & 0.1342 & 0.0091 & $ ^{+0.0220}_{-0.0297} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$66.0 \leq W_{\gamma p}  < 80.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0163$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd\sigma_{\pi\pi}}{\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 12.1 & 1.8 & $ ^{+2.4}_{-4.2} $\\ 
$0.56 - 0.60$ & 17.5 & 1.6 & $ ^{+2.2}_{-5.0} $\\ 
$0.60 - 0.63$ & 22.5 & 1.8 & $ ^{+2.9}_{-5.9} $\\ 
$0.63 - 0.66$ & 30.1 & 1.5 & $ ^{+2.5}_{-6.2} $\\ 
$0.66 - 0.68$ & 33.0 & 2.1 & $ ^{+3.3}_{-3.0} $\\ 
$0.68 - 0.70$ & 43.7 & 1.9 & $ ^{+3.7}_{-3.6} $\\ 
$0.70 - 0.72$ & 51.0 & 1.9 & $ ^{+4.6}_{-4.0} $\\ 
$0.72 - 0.74$ & 63.1 & 1.9 & $ ^{+5.1}_{-5.9} $\\ 
$0.74 - 0.76$ & 68.7 & 1.8 & $ ^{+5.4}_{-6.1} $\\ 
$0.76 - 0.78$ & 60.2 & 1.7 & $ ^{+5.6}_{-4.9} $\\ 
$0.78 - 0.80$ & 40.7 & 1.6 & $ ^{+3.6}_{-4.0} $\\ 
$0.80 - 0.82$ & 33.2 & 1.4 & $ ^{+2.8}_{-3.1} $\\ 
$0.82 - 0.84$ & 20.5 & 1.2 & $ ^{+2.4}_{-1.9} $\\ 
$0.84 - 0.87$ & 14.06 & 0.71 & $ ^{+1.17}_{-1.30} $\\ 
$0.87 - 0.92$ & 7.85 & 0.33 & $ ^{+0.70}_{-0.71} $\\ 
$0.92 - 1.00$ & 2.90 & 0.17 & $ ^{+0.32}_{-0.35} $\\ 
$1.00 - 1.20$ & 0.863 & 0.052 & $ ^{+0.115}_{-0.160} $\\ 
$1.20 - 2.20$ & 0.1266 & 0.0089 & $ ^{+0.0192}_{-0.0289} $\\ 
 \end{tabular} 
\\ 
 \hline 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% INSERT HERE (until end{tabular}, not tabularx) %%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabularx} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% P-DISSOC
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\begin{tabularx}{\textwidth}{|c|X@{}|c|}
%---------------------------------------------------------------%
%\caption{\textit{multipage set of tables; common caption at end.}} \\
%\endfirsthead
%---------------------------------------------------------------%
%\caption{\textit{multipage set of tables (continued); common caption at end.}  }          \\
%\endhead
%---------------------------------------------------------------%
\multicolumn{2}{c}{}\\[-3ex]
\caption{Unfolded proton-dissociative ($m_p{<}\My{<}10~\gev$) differential \pipi photoproduction cross section \dSigmaPiPiYdm in bins of $\mpipi$ and \wgp. The cross section is measured in the fiducial phasespace defined in \tabref{tab:exp_fiducialPS} and calculated according to \eqnref{eqn:exp_xSecDef}. The effective photon flux factors \phiWW are given for each \wgp bin. The statistical and full systematic uncertainties including normalisation uncertainties are given by $\Delta_{\stat}$ and $\Delta_{\syst}$, respectively. A full uncertainty breakdown and statistical correlations are provided~\cite{H1_data}. The data are shown in \figref{fig:results_dSigma_dmW_wmFit_pd}.}
\label{tab:tab_xSec_wm_pd}\\
\endlastfoot
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% INSERT HERE (after \begin{tabularx}%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$20.0 < W_{\gamma p}  < 26.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0290$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd\sigma_{\pi\pi}}{\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 3.82 & 0.65 & $ ^{+1.08}_{-1.14} $\\ 
$0.56 - 0.60$ & 4.69 & 0.66 & $ ^{+0.97}_{-0.99} $\\ 
$0.60 - 0.63$ & 6.97 & 0.71 & $ ^{+1.12}_{-1.18} $\\ 
$0.63 - 0.66$ & 9.54 & 0.82 & $ ^{+1.46}_{-1.49} $\\ 
$0.66 - 0.68$ & 10.7 & 1.2 & $ ^{+2.2}_{-2.1} $\\ 
$0.68 - 0.70$ & 15.1 & 1.1 & $ ^{+2.4}_{-2.3} $\\ 
$0.70 - 0.72$ & 20.7 & 1.1 & $ ^{+2.9}_{-2.9} $\\ 
$0.72 - 0.74$ & 23.6 & 1.2 & $ ^{+3.4}_{-3.4} $\\ 
$0.74 - 0.76$ & 24.9 & 1.2 & $ ^{+3.6}_{-3.6} $\\ 
$0.76 - 0.78$ & 25.5 & 1.2 & $ ^{+3.6}_{-3.5} $\\ 
$0.78 - 0.80$ & 16.6 & 1.2 & $ ^{+2.9}_{-2.8} $\\ 
$0.80 - 0.82$ & 13.3 & 1.1 & $ ^{+2.2}_{-1.9} $\\ 
$0.82 - 0.84$ & 10.12 & 0.98 & $ ^{+2.10}_{-1.77} $\\ 
$0.84 - 0.87$ & 5.89 & 0.74 & $ ^{+1.10}_{-1.08} $\\ 
$0.87 - 0.92$ & 3.44 & 0.44 & $ ^{+0.57}_{-0.62} $\\ 
$0.92 - 1.00$ & 1.75 & 0.25 & $ ^{+0.27}_{-0.29} $\\ 
$1.00 - 1.20$ & 0.78 & 0.14 & $ ^{+0.15}_{-0.16} $\\ 
$1.20 - 2.20$ & 0.214 & 0.051 & $ ^{+0.039}_{-0.045} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$26.0 \leq W_{\gamma p}  < 32.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0220$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd\sigma_{\pi\pi}}{\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 3.30 & 0.65 & $ ^{+1.13}_{-1.25} $\\ 
$0.56 - 0.60$ & 6.08 & 0.70 & $ ^{+1.11}_{-1.37} $\\ 
$0.60 - 0.63$ & 7.82 & 0.73 & $ ^{+1.38}_{-1.14} $\\ 
$0.63 - 0.66$ & 11.33 & 0.72 & $ ^{+1.45}_{-1.49} $\\ 
$0.66 - 0.68$ & 13.6 & 1.1 & $ ^{+1.8}_{-1.9} $\\ 
$0.68 - 0.70$ & 15.1 & 1.0 & $ ^{+2.1}_{-1.9} $\\ 
$0.70 - 0.72$ & 19.2 & 1.0 & $ ^{+2.5}_{-2.6} $\\ 
$0.72 - 0.74$ & 22.7 & 1.1 & $ ^{+3.2}_{-3.1} $\\ 
$0.74 - 0.76$ & 24.6 & 1.1 & $ ^{+3.6}_{-3.2} $\\ 
$0.76 - 0.78$ & 23.6 & 1.1 & $ ^{+3.3}_{-3.2} $\\ 
$0.78 - 0.80$ & 18.0 & 1.0 & $ ^{+2.5}_{-2.5} $\\ 
$0.80 - 0.82$ & 13.05 & 0.90 & $ ^{+1.83}_{-1.72} $\\ 
$0.82 - 0.84$ & 9.36 & 0.91 & $ ^{+1.56}_{-1.52} $\\ 
$0.84 - 0.87$ & 7.34 & 0.61 & $ ^{+1.12}_{-1.05} $\\ 
$0.87 - 0.92$ & 4.10 & 0.36 & $ ^{+0.58}_{-0.64} $\\ 
$0.92 - 1.00$ & 1.45 & 0.27 & $ ^{+0.28}_{-0.30} $\\ 
$1.00 - 1.20$ & 0.729 & 0.097 & $ ^{+0.141}_{-0.139} $\\ 
$1.20 - 2.20$ & 0.171 & 0.022 & $ ^{+0.029}_{-0.037} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$32.0 \leq W_{\gamma p}  < 38.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0175$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd\sigma_{\pi\pi}}{\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 3.64 & 0.74 & $ ^{+1.12}_{-1.71} $\\ 
$0.56 - 0.60$ & 5.06 & 0.65 & $ ^{+0.95}_{-1.20} $\\ 
$0.60 - 0.63$ & 6.64 & 0.80 & $ ^{+1.07}_{-1.16} $\\ 
$0.63 - 0.66$ & 11.08 & 0.79 & $ ^{+1.51}_{-1.71} $\\ 
$0.66 - 0.68$ & 12.1 & 1.0 & $ ^{+1.6}_{-1.7} $\\ 
$0.68 - 0.70$ & 13.7 & 1.1 & $ ^{+2.1}_{-1.9} $\\ 
$0.70 - 0.72$ & 18.6 & 1.3 & $ ^{+2.7}_{-2.7} $\\ 
$0.72 - 0.74$ & 23.5 & 1.2 & $ ^{+3.0}_{-2.8} $\\ 
$0.74 - 0.76$ & 24.0 & 1.2 & $ ^{+3.4}_{-3.0} $\\ 
$0.76 - 0.78$ & 24.1 & 1.2 & $ ^{+3.0}_{-2.7} $\\ 
$0.78 - 0.80$ & 17.3 & 1.1 & $ ^{+2.2}_{-2.2} $\\ 
$0.80 - 0.82$ & 14.19 & 0.96 & $ ^{+1.77}_{-1.97} $\\ 
$0.82 - 0.84$ & 11.91 & 0.97 & $ ^{+1.51}_{-1.46} $\\ 
$0.84 - 0.87$ & 6.27 & 0.67 & $ ^{+0.93}_{-1.03} $\\ 
$0.87 - 0.92$ & 3.74 & 0.42 & $ ^{+0.53}_{-0.55} $\\ 
$0.92 - 1.00$ & 1.63 & 0.17 & $ ^{+0.27}_{-0.29} $\\ 
$1.00 - 1.20$ & 0.47 & 0.12 & $ ^{+0.13}_{-0.13} $\\ 
$1.20 - 2.20$ & 0.113 & 0.033 & $ ^{+0.024}_{-0.030} $\\ 
 \end{tabular} 
\\ 
 \hline 
\hline
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$38.0 \leq W_{\gamma p}  < 46.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0188$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd\sigma_{\pi\pi}}{\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 3.60 & 0.67 & $ ^{+1.14}_{-1.33} $\\ 
$0.56 - 0.60$ & 4.43 & 0.59 & $ ^{+0.89}_{-1.23} $\\ 
$0.60 - 0.63$ & 6.58 & 0.66 & $ ^{+0.98}_{-1.17} $\\ 
$0.63 - 0.66$ & 10.56 & 0.72 & $ ^{+1.38}_{-1.47} $\\ 
$0.66 - 0.68$ & 14.2 & 1.2 & $ ^{+1.9}_{-1.9} $\\ 
$0.68 - 0.70$ & 15.8 & 1.1 & $ ^{+2.1}_{-2.0} $\\ 
$0.70 - 0.72$ & 18.5 & 1.1 & $ ^{+2.6}_{-2.5} $\\ 
$0.72 - 0.74$ & 24.2 & 1.2 & $ ^{+3.0}_{-3.4} $\\ 
$0.74 - 0.76$ & 26.0 & 1.1 & $ ^{+2.9}_{-2.7} $\\ 
$0.76 - 0.78$ & 21.4 & 1.1 & $ ^{+2.9}_{-2.7} $\\ 
$0.78 - 0.80$ & 16.0 & 1.0 & $ ^{+2.0}_{-1.9} $\\ 
$0.80 - 0.82$ & 11.67 & 0.85 & $ ^{+1.57}_{-1.63} $\\ 
$0.82 - 0.84$ & 9.36 & 0.78 & $ ^{+1.64}_{-1.30} $\\ 
$0.84 - 0.87$ & 6.30 & 0.55 & $ ^{+0.88}_{-0.90} $\\ 
$0.87 - 0.92$ & 3.34 & 0.26 & $ ^{+0.45}_{-0.50} $\\ 
$0.92 - 1.00$ & 1.49 & 0.17 & $ ^{+0.24}_{-0.26} $\\ 
$1.00 - 1.20$ & 0.514 & 0.066 & $ ^{+0.101}_{-0.135} $\\ 
$1.20 - 2.20$ & 0.110 & 0.016 & $ ^{+0.026}_{-0.029} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$46.0 \leq W_{\gamma p}  < 56.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0185$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd\sigma_{\pi\pi}}{\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 2.49 & 0.58 & $ ^{+1.06}_{-1.23} $\\ 
$0.56 - 0.60$ & 5.17 & 0.68 & $ ^{+0.85}_{-1.15} $\\ 
$0.60 - 0.63$ & 6.88 & 0.83 & $ ^{+1.14}_{-1.47} $\\ 
$0.63 - 0.66$ & 8.04 & 0.68 & $ ^{+1.31}_{-1.35} $\\ 
$0.66 - 0.68$ & 11.3 & 1.2 & $ ^{+1.9}_{-1.9} $\\ 
$0.68 - 0.70$ & 14.4 & 1.1 & $ ^{+1.9}_{-2.2} $\\ 
$0.70 - 0.72$ & 18.4 & 1.2 & $ ^{+3.0}_{-2.5} $\\ 
$0.72 - 0.74$ & 24.2 & 1.3 & $ ^{+3.3}_{-3.1} $\\ 
$0.74 - 0.76$ & 22.6 & 1.2 & $ ^{+3.5}_{-3.0} $\\ 
$0.76 - 0.78$ & 23.3 & 1.2 & $ ^{+3.5}_{-3.1} $\\ 
$0.78 - 0.80$ & 15.9 & 1.0 & $ ^{+2.4}_{-2.1} $\\ 
$0.80 - 0.82$ & 11.79 & 0.91 & $ ^{+1.58}_{-1.74} $\\ 
$0.82 - 0.84$ & 7.98 & 0.80 & $ ^{+1.20}_{-1.06} $\\ 
$0.84 - 0.87$ & 5.96 & 0.58 & $ ^{+0.90}_{-0.99} $\\ 
$0.87 - 0.92$ & 3.34 & 0.26 & $ ^{+0.51}_{-0.52} $\\ 
$0.92 - 1.00$ & 1.51 & 0.15 & $ ^{+0.28}_{-0.29} $\\ 
$1.00 - 1.20$ & 0.418 & 0.058 & $ ^{+0.139}_{-0.150} $\\ 
$1.20 - 2.20$ & 0.096 & 0.012 & $ ^{+0.029}_{-0.032} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$56.0 \leq W_{\gamma p}  < 80.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0311$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd\sigma_{\pi\pi}}{\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 3.21 & 0.66 & $ ^{+0.82}_{-0.93} $\\ 
$0.56 - 0.60$ & 5.47 & 0.66 & $ ^{+0.83}_{-1.16} $\\ 
$0.60 - 0.63$ & 6.50 & 0.71 & $ ^{+1.04}_{-1.07} $\\ 
$0.63 - 0.66$ & 8.28 & 0.68 & $ ^{+1.42}_{-1.42} $\\ 
$0.66 - 0.68$ & 10.32 & 0.97 & $ ^{+1.79}_{-1.76} $\\ 
$0.68 - 0.70$ & 13.24 & 0.98 & $ ^{+1.88}_{-2.15} $\\ 
$0.70 - 0.72$ & 16.49 & 1.0 & $ ^{+2.3}_{-2.1} $\\ 
$0.72 - 0.74$ & 20.0 & 1.0 & $ ^{+2.6}_{-2.8} $\\ 
$0.74 - 0.76$ & 23.0 & 1.0 & $ ^{+3.1}_{-3.1} $\\ 
$0.76 - 0.78$ & 23.0 & 1.0 & $ ^{+2.9}_{-2.9} $\\ 
$0.78 - 0.80$ & 12.77 & 0.85 & $ ^{+2.57}_{-2.14} $\\ 
$0.80 - 0.82$ & 9.93 & 0.83 & $ ^{+1.65}_{-1.47} $\\ 
$0.82 - 0.84$ & 8.93 & 0.81 & $ ^{+1.36}_{-1.23} $\\ 
$0.84 - 0.87$ & 5.48 & 0.46 & $ ^{+0.91}_{-0.93} $\\ 
$0.87 - 0.92$ & 3.12 & 0.24 & $ ^{+0.47}_{-0.53} $\\ 
$0.92 - 1.00$ & 1.41 & 0.12 & $ ^{+0.23}_{-0.23} $\\ 
$1.00 - 1.20$ & 0.338 & 0.045 & $ ^{+0.121}_{-0.145} $\\ 
$1.20 - 2.20$ & 0.081 & 0.010 & $ ^{+0.022}_{-0.024} $\\ 
 \end{tabular} 
\\ 
 \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% INSERT HERE (until end{tabular}, not tabularx) %%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabularx} 
}

\newpage
{
  % CrossSectionPlots_Uu2.txt --> PrintCrossSection mtPrint;|t| [\gev^{2}];m_{\pi\pi} [\gev];\
\scriptsize \centering
\renewcommand{\arraystretch}{1.2}
\setlength{\tabcolsep}{2pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ELASTIC
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabularx}{\textwidth}{|c|c|c|}
%---------------------------------------------------------------%
\caption{\textit{multipage set of tables; common caption at end.}} \\
\endfirsthead
%---------------------------------------------------------------%
\caption{\textit{multipage set of tables (continued); common caption at end.}  }          \\
\endhead
%---------------------------------------------------------------%
\multicolumn{2}{c}{}\\[-3ex]
\caption{Unfolded elastic ($\My{=}m_p$) double-differential \pipi photoproduction cross section \ddSigmaPiPiYdmdt in bins of $\mpipi$ and $t$. The cross section is measured in the fiducial phasespace defined in \tabref{tab:exp_fiducialPS} and calculated according to \eqnref{eqn:exp_xSecDef}. The statistical and full systematic uncertainties including normalisation uncertainties are given by $\Delta_{\stat}$ and $\Delta_{\syst}$, respectively. A full uncertainty breakdown and statistical correlations are provided\cite{H1_data}. The data are shown in \figref{fig:results_dSigma_dmdt_mtFit_pd}.}
\label{tab:tab_xSec_mt_el}\\
\endlastfoot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% INSERT HERE (after begin{tabularx} %%%%%%%%%%%%%%%%%%%%%%%%%5
%% ==================== $m_Y = m_p$ ==================== 
\hline
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.000 \leq |t|  < 0.008~\gev^{2}$} \\ 
% \multicolumn{4}{l}{$\Phi_{\gamma/e} = \ 0.1368$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 165.2 & 12.2 & $ ^{+23.5}_{-22.9} $\\ 
$0.56 - 0.60$ & 222.0 & 11.2 & $ ^{+18.8}_{-19.5} $\\ 
$0.60 - 0.63$ & 258.8 & 12.0 & $ ^{+20.8}_{-18.1} $\\ 
$0.63 - 0.66$ & 316.9 & 11.9 & $ ^{+20.3}_{-24.9} $\\ 
$0.66 - 0.68$ & 362.4 & 17.4 & $ ^{+25.5}_{-25.0} $\\ 
$0.68 - 0.70$ & 450.8 & 18.9 & $ ^{+35.2}_{-30.8} $\\ 
$0.70 - 0.72$ & 536.9 & 18.6 & $ ^{+33.3}_{-34.1} $\\ 
$0.72 - 0.74$ & 593.6 & 19.2 & $ ^{+43.5}_{-38.7} $\\ 
$0.74 - 0.76$ & 607.7 & 18.7 & $ ^{+37.7}_{-39.6} $\\ 
$0.76 - 0.78$ & 560.0 & 17.8 & $ ^{+41.5}_{-37.1} $\\ 
$0.78 - 0.80$ & 343.2 & 15.1 & $ ^{+25.9}_{-24.4} $\\ 
$0.80 - 0.82$ & 242.0 & 12.3 & $ ^{+17.0}_{-20.8} $\\ 
$0.82 - 0.84$ & 198.5 & 12.1 & $ ^{+14.9}_{-15.7} $\\ 
$0.84 - 0.87$ & 118.9 & 6.9 & $ ^{+9.1}_{-10.4} $\\ 
$0.87 - 0.92$ & 61.3 & 3.4 & $ ^{+4.9}_{-4.7} $\\ 
$0.92 - 1.00$ & 22.5 & 1.5 & $ ^{+1.9}_{-2.1} $\\ 
$1.00 - 1.20$ & 5.17 & 0.64 & $ ^{+0.82}_{-0.89} $\\ 
$1.20 - 2.20$ & 1.54 & 0.15 & $ ^{+0.18}_{-0.20} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.008 \leq |t|  < 0.018~\gev^{2}$} \\ 
% \multicolumn{4}{l}{$\Phi_{\gamma/e} = \ 0.1368$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 118.0 & 9.8 & $ ^{+13.3}_{-15.4} $\\ 
$0.56 - 0.60$ & 159.5 & 9.7 & $ ^{+15.0}_{-14.6} $\\ 
$0.60 - 0.63$ & 200.7 & 10.5 & $ ^{+13.7}_{-13.6} $\\ 
$0.63 - 0.66$ & 276.2 & 9.8 & $ ^{+18.1}_{-18.3} $\\ 
$0.66 - 0.68$ & 328.4 & 14.3 & $ ^{+26.8}_{-24.4} $\\ 
$0.68 - 0.70$ & 391.1 & 14.5 & $ ^{+25.2}_{-26.9} $\\ 
$0.70 - 0.72$ & 442.9 & 14.9 & $ ^{+32.7}_{-30.2} $\\ 
$0.72 - 0.74$ & 524.1 & 15.3 & $ ^{+34.3}_{-33.6} $\\ 
$0.74 - 0.76$ & 548.6 & 15.3 & $ ^{+34.6}_{-34.4} $\\ 
$0.76 - 0.78$ & 506.8 & 14.0 & $ ^{+36.1}_{-34.9} $\\ 
$0.78 - 0.80$ & 316.2 & 12.6 & $ ^{+21.0}_{-26.9} $\\ 
$0.80 - 0.82$ & 236.4 & 11.6 & $ ^{+17.8}_{-17.3} $\\ 
$0.82 - 0.84$ & 171.8 & 9.6 & $ ^{+12.2}_{-11.8} $\\ 
$0.84 - 0.87$ & 98.7 & 6.0 & $ ^{+7.8}_{-8.7} $\\ 
$0.87 - 0.92$ & 44.5 & 2.9 & $ ^{+3.7}_{-3.8} $\\ 
$0.92 - 1.00$ & 15.4 & 1.9 & $ ^{+1.2}_{-1.7} $\\ 
$1.00 - 1.20$ & 3.62 & 0.61 & $ ^{+0.47}_{-0.71} $\\ 
$1.20 - 2.20$ & 0.56 & 0.13 & $ ^{+0.16}_{-0.10} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.018 \leq |t|  < 0.030~\gev^{2}$} \\ 
% \multicolumn{4}{l}{$\Phi_{\gamma/e} = \ 0.1368$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 83.4 & 7.8 & $ ^{+12.4}_{-14.2} $\\ 
$0.56 - 0.60$ & 127.2 & 8.0 & $ ^{+15.2}_{-14.9} $\\ 
$0.60 - 0.63$ & 177.5 & 8.5 & $ ^{+13.5}_{-11.8} $\\ 
$0.63 - 0.66$ & 233.9 & 8.4 & $ ^{+14.8}_{-16.7} $\\ 
$0.66 - 0.68$ & 268.3 & 11.9 & $ ^{+20.8}_{-17.0} $\\ 
$0.68 - 0.70$ & 323.2 & 12.2 & $ ^{+21.4}_{-21.2} $\\ 
$0.70 - 0.72$ & 413.7 & 12.5 & $ ^{+27.0}_{-29.3} $\\ 
$0.72 - 0.74$ & 437.0 & 12.5 & $ ^{+30.6}_{-31.9} $\\ 
$0.74 - 0.76$ & 479.9 & 12.4 & $ ^{+30.5}_{-29.6} $\\ 
$0.76 - 0.78$ & 436.8 & 11.9 & $ ^{+29.8}_{-27.8} $\\ 
$0.78 - 0.80$ & 283.3 & 10.6 & $ ^{+21.2}_{-21.4} $\\ 
$0.80 - 0.82$ & 220.9 & 9.6 & $ ^{+17.9}_{-14.7} $\\ 
$0.82 - 0.84$ & 152.0 & 8.2 & $ ^{+10.0}_{-12.6} $\\ 
$0.84 - 0.87$ & 86.4 & 5.0 & $ ^{+6.7}_{-6.4} $\\ 
$0.87 - 0.92$ & 45.7 & 2.7 & $ ^{+3.8}_{-3.8} $\\ 
$0.92 - 1.00$ & 15.9 & 1.3 & $ ^{+1.4}_{-1.5} $\\ 
$1.00 - 1.20$ & 3.05 & 0.73 & $ ^{+0.55}_{-0.74} $\\ 
$1.20 - 2.20$ & 0.772 & 0.092 & $ ^{+0.099}_{-0.117} $\\ 
 \end{tabular} 
\\ 
 \hline 
\hline
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.030 \leq |t|  < 0.044~\gev^{2}$} \\ 
% \multicolumn{4}{l}{$\Phi_{\gamma/e} = \ 0.1368$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 73.5 & 7.0 & $ ^{+14.1}_{-16.3} $\\ 
$0.56 - 0.60$ & 107.6 & 6.8 & $ ^{+12.6}_{-12.7} $\\ 
$0.60 - 0.63$ & 151.1 & 7.1 & $ ^{+13.0}_{-12.8} $\\ 
$0.63 - 0.66$ & 186.8 & 7.1 & $ ^{+12.9}_{-12.0} $\\ 
$0.66 - 0.68$ & 221.9 & 9.7 & $ ^{+14.4}_{-14.3} $\\ 
$0.68 - 0.70$ & 277.2 & 10.2 & $ ^{+22.7}_{-18.8} $\\ 
$0.70 - 0.72$ & 355.3 & 10.7 & $ ^{+22.8}_{-23.5} $\\ 
$0.72 - 0.74$ & 407.6 & 10.8 & $ ^{+27.4}_{-30.0} $\\ 
$0.74 - 0.76$ & 430.1 & 10.6 & $ ^{+27.9}_{-27.1} $\\ 
$0.76 - 0.78$ & 390.0 & 10.3 & $ ^{+25.9}_{-25.3} $\\ 
$0.78 - 0.80$ & 249.0 & 9.3 & $ ^{+18.7}_{-20.4} $\\ 
$0.80 - 0.82$ & 193.8 & 8.2 & $ ^{+12.5}_{-13.5} $\\ 
$0.82 - 0.84$ & 124.5 & 7.6 & $ ^{+11.9}_{-9.5} $\\ 
$0.84 - 0.87$ & 86.3 & 5.0 & $ ^{+6.1}_{-6.1} $\\ 
$0.87 - 0.92$ & 45.6 & 2.8 & $ ^{+3.4}_{-3.6} $\\ 
$0.92 - 1.00$ & 12.5 & 1.2 & $ ^{+1.2}_{-1.4} $\\ 
$1.00 - 1.20$ & 0.88 & 0.65 & $ ^{+0.52}_{-0.60} $\\ 
$1.20 - 2.20$ & 0.522 & 0.087 & $ ^{+0.077}_{-0.079} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.044 \leq |t|  < 0.060~\gev^{2}$} \\ 
% \multicolumn{4}{l}{$\Phi_{\gamma/e} = \ 0.1368$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 58.6 & 5.7 & $ ^{+9.8}_{-11.2} $\\ 
$0.56 - 0.60$ & 87.7 & 5.6 & $ ^{+8.5}_{-9.3} $\\ 
$0.60 - 0.63$ & 114.1 & 6.1 & $ ^{+7.9}_{-9.7} $\\ 
$0.63 - 0.66$ & 160.1 & 6.3 & $ ^{+11.9}_{-10.2} $\\ 
$0.66 - 0.68$ & 214.0 & 8.9 & $ ^{+15.7}_{-15.7} $\\ 
$0.68 - 0.70$ & 267.2 & 9.3 & $ ^{+17.4}_{-19.7} $\\ 
$0.70 - 0.72$ & 294.1 & 9.3 & $ ^{+20.3}_{-19.4} $\\ 
$0.72 - 0.74$ & 336.7 & 9.6 & $ ^{+22.9}_{-22.9} $\\ 
$0.74 - 0.76$ & 351.0 & 9.3 & $ ^{+22.6}_{-22.1} $\\ 
$0.76 - 0.78$ & 335.6 & 9.1 & $ ^{+21.0}_{-21.0} $\\ 
$0.78 - 0.80$ & 214.6 & 8.2 & $ ^{+17.4}_{-16.9} $\\ 
$0.80 - 0.82$ & 159.5 & 7.3 & $ ^{+10.5}_{-10.4} $\\ 
$0.82 - 0.84$ & 125.9 & 6.4 & $ ^{+9.5}_{-9.3} $\\ 
$0.84 - 0.87$ & 66.3 & 3.9 & $ ^{+5.7}_{-5.7} $\\ 
$0.87 - 0.92$ & 36.0 & 2.0 & $ ^{+2.5}_{-2.9} $\\ 
$0.92 - 1.00$ & 15.4 & 1.2 & $ ^{+1.2}_{-1.5} $\\ 
$1.00 - 1.20$ & 2.07 & 0.42 & $ ^{+0.43}_{-0.57} $\\ 
$1.20 - 2.20$ & 0.34 & 0.13 & $ ^{+0.08}_{-0.14} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.060 \leq |t|  < 0.078~\gev^{2}$} \\ 
% \multicolumn{4}{l}{$\Phi_{\gamma/e} = \ 0.1368$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 48.7 & 4.7 & $ ^{+8.7}_{-9.2} $\\ 
$0.56 - 0.60$ & 68.1 & 4.7 & $ ^{+6.0}_{-6.7} $\\ 
$0.60 - 0.63$ & 92.8 & 5.1 & $ ^{+6.5}_{-7.3} $\\ 
$0.63 - 0.66$ & 129.8 & 5.4 & $ ^{+9.1}_{-8.5} $\\ 
$0.66 - 0.68$ & 159.3 & 7.8 & $ ^{+11.6}_{-13.1} $\\ 
$0.68 - 0.70$ & 198.5 & 7.8 & $ ^{+13.1}_{-13.1} $\\ 
$0.70 - 0.72$ & 231.7 & 8.0 & $ ^{+17.6}_{-15.8} $\\ 
$0.72 - 0.74$ & 290.7 & 8.0 & $ ^{+18.8}_{-19.4} $\\ 
$0.74 - 0.76$ & 311.4 & 8.2 & $ ^{+19.2}_{-19.2} $\\ 
$0.76 - 0.78$ & 266.2 & 7.7 & $ ^{+21.1}_{-17.7} $\\ 
$0.78 - 0.80$ & 186.4 & 7.1 & $ ^{+12.4}_{-13.9} $\\ 
$0.80 - 0.82$ & 133.1 & 6.7 & $ ^{+10.9}_{-9.6} $\\ 
$0.82 - 0.84$ & 97.0 & 5.8 & $ ^{+6.5}_{-8.1} $\\ 
$0.84 - 0.87$ & 60.1 & 3.6 & $ ^{+5.3}_{-4.7} $\\ 
$0.87 - 0.92$ & 26.9 & 1.6 & $ ^{+2.7}_{-2.5} $\\ 
$0.92 - 1.00$ & 8.5 & 1.2 & $ ^{+0.9}_{-1.1} $\\ 
$1.00 - 1.20$ & 2.03 & 0.42 & $ ^{+0.40}_{-0.58} $\\ 
$1.20 - 2.20$ & 0.43 & 0.10 & $ ^{+0.06}_{-0.08} $\\ 
 \end{tabular} 
\\ 
 \hline 
\hline
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.078 \leq |t|  < 0.100~\gev^{2}$} \\ 
% \multicolumn{4}{l}{$\Phi_{\gamma/e} = \ 0.1368$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 33.6 & 3.4 & $ ^{+5.8}_{-6.6} $\\ 
$0.56 - 0.60$ & 59.6 & 3.8 & $ ^{+5.0}_{-5.1} $\\ 
$0.60 - 0.63$ & 79.6 & 4.3 & $ ^{+5.5}_{-6.0} $\\ 
$0.63 - 0.66$ & 96.5 & 4.2 & $ ^{+7.6}_{-7.6} $\\ 
$0.66 - 0.68$ & 129.7 & 6.4 & $ ^{+9.6}_{-8.6} $\\ 
$0.68 - 0.70$ & 164.5 & 6.4 & $ ^{+11.1}_{-11.6} $\\ 
$0.70 - 0.72$ & 197.3 & 6.6 & $ ^{+13.3}_{-13.2} $\\ 
$0.72 - 0.74$ & 221.1 & 6.7 & $ ^{+15.2}_{-14.4} $\\ 
$0.74 - 0.76$ & 242.8 & 6.7 & $ ^{+15.6}_{-15.7} $\\ 
$0.76 - 0.78$ & 232.6 & 6.4 & $ ^{+15.0}_{-15.9} $\\ 
$0.78 - 0.80$ & 157.1 & 5.8 & $ ^{+11.5}_{-13.0} $\\ 
$0.80 - 0.82$ & 114.4 & 5.3 & $ ^{+7.7}_{-8.0} $\\ 
$0.82 - 0.84$ & 79.8 & 4.5 & $ ^{+7.1}_{-6.4} $\\ 
$0.84 - 0.87$ & 51.8 & 3.0 & $ ^{+4.2}_{-4.8} $\\ 
$0.87 - 0.92$ & 24.1 & 1.8 & $ ^{+2.0}_{-2.2} $\\ 
$0.92 - 1.00$ & 8.48 & 0.77 & $ ^{+0.79}_{-1.04} $\\ 
$1.00 - 1.20$ & 1.99 & 0.29 & $ ^{+0.32}_{-0.45} $\\ 
$1.20 - 2.20$ & 0.243 & 0.091 & $ ^{+0.050}_{-0.077} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.100 \leq |t|  < 0.126~\gev^{2}$} \\ 
% \multicolumn{4}{l}{$\Phi_{\gamma/e} = \ 0.1368$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 27.1 & 3.1 & $ ^{+3.3}_{-3.0} $\\ 
$0.56 - 0.60$ & 42.7 & 3.2 & $ ^{+3.1}_{-3.9} $\\ 
$0.60 - 0.63$ & 58.5 & 3.5 & $ ^{+3.9}_{-4.7} $\\ 
$0.63 - 0.66$ & 73.7 & 3.6 & $ ^{+6.4}_{-6.1} $\\ 
$0.66 - 0.68$ & 101.6 & 5.0 & $ ^{+8.0}_{-7.0} $\\ 
$0.68 - 0.70$ & 126.9 & 5.3 & $ ^{+8.7}_{-8.8} $\\ 
$0.70 - 0.72$ & 157.5 & 5.3 & $ ^{+10.7}_{-10.1} $\\ 
$0.72 - 0.74$ & 176.4 & 5.5 & $ ^{+12.3}_{-11.9} $\\ 
$0.74 - 0.76$ & 188.9 & 5.5 & $ ^{+12.3}_{-13.2} $\\ 
$0.76 - 0.78$ & 183.3 & 5.3 & $ ^{+11.7}_{-13.0} $\\ 
$0.78 - 0.80$ & 121.9 & 4.9 & $ ^{+11.0}_{-9.8} $\\ 
$0.80 - 0.82$ & 87.9 & 4.4 & $ ^{+6.5}_{-7.0} $\\ 
$0.82 - 0.84$ & 65.8 & 4.1 & $ ^{+5.1}_{-5.7} $\\ 
$0.84 - 0.87$ & 43.9 & 2.5 & $ ^{+3.2}_{-3.6} $\\ 
$0.87 - 0.92$ & 19.7 & 1.5 & $ ^{+1.6}_{-1.7} $\\ 
$0.92 - 1.00$ & 7.99 & 0.61 & $ ^{+0.86}_{-0.88} $\\ 
$1.00 - 1.20$ & 1.65 & 0.30 & $ ^{+0.31}_{-0.44} $\\ 
$1.20 - 2.20$ & 0.414 & 0.051 & $ ^{+0.056}_{-0.069} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.126 \leq |t|  < 0.156~\gev^{2}$} \\ 
% \multicolumn{4}{l}{$\Phi_{\gamma/e} = \ 0.1368$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 20.2 & 2.7 & $ ^{+2.4}_{-2.9} $\\ 
$0.56 - 0.60$ & 32.1 & 2.7 & $ ^{+2.4}_{-3.3} $\\ 
$0.60 - 0.63$ & 42.9 & 2.9 & $ ^{+3.1}_{-3.5} $\\ 
$0.63 - 0.66$ & 56.2 & 3.0 & $ ^{+4.8}_{-3.8} $\\ 
$0.66 - 0.68$ & 78.8 & 4.4 & $ ^{+5.8}_{-6.0} $\\ 
$0.68 - 0.70$ & 99.2 & 4.4 & $ ^{+7.0}_{-8.3} $\\ 
$0.70 - 0.72$ & 109.0 & 4.5 & $ ^{+9.6}_{-8.3} $\\ 
$0.72 - 0.74$ & 130.6 & 4.6 & $ ^{+8.5}_{-9.5} $\\ 
$0.74 - 0.76$ & 145.6 & 4.6 & $ ^{+9.9}_{-9.8} $\\ 
$0.76 - 0.78$ & 138.2 & 4.5 & $ ^{+9.9}_{-9.5} $\\ 
$0.78 - 0.80$ & 101.3 & 4.1 & $ ^{+7.7}_{-7.3} $\\ 
$0.80 - 0.82$ & 80.7 & 3.9 & $ ^{+5.9}_{-5.5} $\\ 
$0.82 - 0.84$ & 49.6 & 3.2 & $ ^{+3.9}_{-4.2} $\\ 
$0.84 - 0.87$ & 33.2 & 1.9 & $ ^{+2.5}_{-2.4} $\\ 
$0.87 - 0.92$ & 17.6 & 1.3 & $ ^{+1.5}_{-1.5} $\\ 
$0.92 - 1.00$ & 7.08 & 0.56 & $ ^{+0.77}_{-0.83} $\\ 
$1.00 - 1.20$ & 2.01 & 0.25 & $ ^{+0.30}_{-0.33} $\\ 
$1.20 - 2.20$ & 0.339 & 0.068 & $ ^{+0.048}_{-0.072} $\\ 
 \end{tabular} 
\\ 
 \hline 
\hline
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.156 \leq |t|  < 0.200~\gev^{2}$} \\ 
% \multicolumn{4}{l}{$\Phi_{\gamma/e} = \ 0.1368$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 12.0 & 1.6 & $ ^{+1.6}_{-1.7} $\\ 
$0.56 - 0.60$ & 19.9 & 1.5 & $ ^{+1.7}_{-1.9} $\\ 
$0.60 - 0.63$ & 26.2 & 2.0 & $ ^{+2.0}_{-2.1} $\\ 
$0.63 - 0.66$ & 34.7 & 1.9 & $ ^{+2.7}_{-2.8} $\\ 
$0.66 - 0.68$ & 45.7 & 2.8 & $ ^{+3.2}_{-4.1} $\\ 
$0.68 - 0.70$ & 63.8 & 2.9 & $ ^{+5.8}_{-5.2} $\\ 
$0.70 - 0.72$ & 78.7 & 3.1 & $ ^{+6.5}_{-6.5} $\\ 
$0.72 - 0.74$ & 88.7 & 3.1 & $ ^{+6.7}_{-7.0} $\\ 
$0.74 - 0.76$ & 111.1 & 3.1 & $ ^{+7.5}_{-7.7} $\\ 
$0.76 - 0.78$ & 104.3 & 3.0 & $ ^{+7.4}_{-7.4} $\\ 
$0.78 - 0.80$ & 67.0 & 2.7 & $ ^{+5.2}_{-5.8} $\\ 
$0.80 - 0.82$ & 51.0 & 2.6 & $ ^{+3.5}_{-3.6} $\\ 
$0.82 - 0.84$ & 35.1 & 2.2 & $ ^{+3.4}_{-3.7} $\\ 
$0.84 - 0.87$ & 26.2 & 1.6 & $ ^{+1.8}_{-1.9} $\\ 
$0.87 - 0.92$ & 13.25 & 0.78 & $ ^{+1.36}_{-1.32} $\\ 
$0.92 - 1.00$ & 5.36 & 0.50 & $ ^{+0.48}_{-0.64} $\\ 
$1.00 - 1.20$ & 1.05 & 0.21 & $ ^{+0.21}_{-0.27} $\\ 
$1.20 - 2.20$ & 0.127 & 0.046 & $ ^{+0.032}_{-0.044} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.200 \leq |t|  < 0.280~\gev^{2}$} \\ 
% \multicolumn{4}{l}{$\Phi_{\gamma/e} = \ 0.1368$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 4.65 & 0.87 & $ ^{+0.97}_{-1.06} $\\ 
$0.56 - 0.60$ & 8.91 & 0.82 & $ ^{+0.79}_{-0.91} $\\ 
$0.60 - 0.63$ & 15.16 & 0.96 & $ ^{+1.14}_{-1.58} $\\ 
$0.63 - 0.66$ & 18.5 & 1.1 & $ ^{+1.6}_{-1.5} $\\ 
$0.66 - 0.68$ & 27.7 & 1.5 & $ ^{+2.1}_{-2.4} $\\ 
$0.68 - 0.70$ & 33.5 & 1.7 & $ ^{+2.7}_{-2.6} $\\ 
$0.70 - 0.72$ & 46.1 & 1.8 & $ ^{+3.5}_{-3.7} $\\ 
$0.72 - 0.74$ & 52.9 & 1.7 & $ ^{+3.9}_{-4.0} $\\ 
$0.74 - 0.76$ & 62.6 & 1.8 & $ ^{+4.3}_{-4.6} $\\ 
$0.76 - 0.78$ & 60.2 & 1.7 & $ ^{+4.5}_{-4.5} $\\ 
$0.78 - 0.80$ & 38.7 & 1.6 & $ ^{+3.3}_{-3.4} $\\ 
$0.80 - 0.82$ & 29.1 & 1.4 & $ ^{+2.4}_{-2.5} $\\ 
$0.82 - 0.84$ & 24.4 & 1.3 & $ ^{+1.9}_{-2.1} $\\ 
$0.84 - 0.87$ & 15.59 & 0.78 & $ ^{+1.22}_{-1.36} $\\ 
$0.87 - 0.92$ & 8.63 & 0.52 & $ ^{+0.73}_{-0.76} $\\ 
$0.92 - 1.00$ & 3.97 & 0.29 & $ ^{+0.36}_{-0.63} $\\ 
$1.00 - 1.20$ & 1.17 & 0.13 & $ ^{+0.15}_{-0.24} $\\ 
$1.20 - 2.20$ & 0.171 & 0.031 & $ ^{+0.023}_{-0.041} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.280 \leq |t|  < 1.500~\gev^{2}$} \\ 
% \multicolumn{4}{l}{$\Phi_{\gamma/e} = \ 0.1368$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 0.250 & 0.060 & $ ^{+0.120}_{-0.125} $\\ 
$0.56 - 0.60$ & 0.405 & 0.074 & $ ^{+0.136}_{-0.136} $\\ 
$0.60 - 0.63$ & 0.522 & 0.082 & $ ^{+0.147}_{-0.147} $\\ 
$0.63 - 0.66$ & 0.938 & 0.091 & $ ^{+0.168}_{-0.169} $\\ 
$0.66 - 0.68$ & 1.25 & 0.13 & $ ^{+0.22}_{-0.21} $\\ 
$0.68 - 0.70$ & 1.83 & 0.13 & $ ^{+0.23}_{-0.22} $\\ 
$0.70 - 0.72$ & 2.50 & 0.13 & $ ^{+0.30}_{-0.30} $\\ 
$0.72 - 0.74$ & 3.21 & 0.15 & $ ^{+0.37}_{-0.38} $\\ 
$0.74 - 0.76$ & 3.69 & 0.14 & $ ^{+0.41}_{-0.41} $\\ 
$0.76 - 0.78$ & 3.92 & 0.15 & $ ^{+0.44}_{-0.43} $\\ 
$0.78 - 0.80$ & 2.86 & 0.13 & $ ^{+0.36}_{-0.39} $\\ 
$0.80 - 0.82$ & 2.19 & 0.13 & $ ^{+0.29}_{-0.29} $\\ 
$0.82 - 0.84$ & 1.67 & 0.12 & $ ^{+0.28}_{-0.27} $\\ 
$0.84 - 0.87$ & 1.184 & 0.082 & $ ^{+0.160}_{-0.159} $\\ 
$0.87 - 0.92$ & 0.952 & 0.048 & $ ^{+0.117}_{-0.116} $\\ 
$0.92 - 1.00$ & 0.449 & 0.033 & $ ^{+0.085}_{-0.082} $\\ 
$1.00 - 1.20$ & 0.149 & 0.018 & $ ^{+0.051}_{-0.050} $\\ 
$1.20 - 2.20$ & 0.0236 & 0.0042 & $ ^{+0.0120}_{-0.0116} $\\ 
 \end{tabular} 
\\ 
 \hline 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% INSERT HERE (until end{tabular}, not tabularx) %%%%%%%%%%%%%%%%%%%%%%%%%5
\end{tabularx} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% P-DISSOC
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabularx}{\textwidth}{|c|c|c|}
%---------------------------------------------------------------%
\caption{\textit{multipage set of tables; common caption at end.}} \\
\endfirsthead
%---------------------------------------------------------------%
\caption{\textit{multipage set of tables (continued); common caption at end.}  }          \\
\endhead
%---------------------------------------------------------------%
\multicolumn{2}{c}{}\\[-3ex]
\caption{Unfolded proton-dissociative ($m_p{<}\My{<}10~\gev$) double-differential \pipi photoproduction cross section \ddSigmaPiPiYdmdt in bins of $\mpipi$ and $t$. The cross section is measured in the fiducial phasespace defined in \tabref{tab:exp_fiducialPS} and calculated according to \eqnref{eqn:exp_xSecDef}. The statistical and full systematic uncertainties including normalisation uncertainties are given by $\Delta_{\stat}$ and $\Delta_{\syst}$, respectively. A full uncertainty breakdown and statistical correlations are provided\cite{H1_data}. The data are shown in \figref{fig:results_dSigma_dmdt_mtFit_pd}.}
\label{tab:tab_xSec_mt_pd}\\
\endlastfoot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% INSERT HERE (after begin{tabularx} %%%%%%%%%%%%%%%%%%%%%%%%%5
%% ==================== $m_p < m_Y < 10~\gev$ ==================== 
\hline
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.000 \leq |t|  < 0.030~\gev^{2}$} \\ 
% \multicolumn{4}{l}{$\Phi_{\gamma/e} = \ 0.1368$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 31.6 & 5.1 & $ ^{+7.5}_{-8.1} $\\ 
$0.56 - 0.60$ & 35.5 & 4.0 & $ ^{+5.0}_{-7.4} $\\ 
$0.60 - 0.63$ & 39.0 & 4.0 & $ ^{+5.1}_{-5.7} $\\ 
$0.63 - 0.66$ & 47.9 & 4.3 & $ ^{+9.0}_{-8.5} $\\ 
$0.66 - 0.68$ & 56.0 & 6.3 & $ ^{+9.5}_{-10.4} $\\ 
$0.68 - 0.70$ & 68.0 & 5.9 & $ ^{+10.6}_{-10.7} $\\ 
$0.70 - 0.72$ & 75.0 & 6.1 & $ ^{+13.2}_{-12.1} $\\ 
$0.72 - 0.74$ & 99.1 & 6.5 & $ ^{+13.1}_{-14.6} $\\ 
$0.74 - 0.76$ & 87.3 & 6.3 & $ ^{+15.2}_{-14.9} $\\ 
$0.76 - 0.78$ & 89.5 & 6.1 & $ ^{+13.9}_{-14.6} $\\ 
$0.78 - 0.80$ & 55.8 & 5.6 & $ ^{+9.5}_{-9.3} $\\ 
$0.80 - 0.82$ & 38.7 & 5.1 & $ ^{+7.1}_{-7.3} $\\ 
$0.82 - 0.84$ & 18.7 & 3.7 & $ ^{+5.5}_{-4.1} $\\ 
$0.84 - 0.87$ & 17.2 & 3.3 & $ ^{+3.5}_{-3.5} $\\ 
$0.87 - 0.92$ & 9.4 & 1.5 & $ ^{+1.7}_{-1.7} $\\ 
$0.92 - 1.00$ & 2.16 & 0.62 & $ ^{+0.72}_{-0.67} $\\ 
$1.00 - 1.20$ & 0.47 & 0.26 & $ ^{+0.41}_{-0.48} $\\ 
$1.20 - 2.20$ & 0.067 & 0.080 & $ ^{+0.068}_{-0.062} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.030 \leq |t|  < 0.060~\gev^{2}$} \\ 
% \multicolumn{4}{l}{$\Phi_{\gamma/e} = \ 0.1368$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 22.4 & 4.0 & $ ^{+5.5}_{-4.5} $\\ 
$0.56 - 0.60$ & 29.2 & 3.7 & $ ^{+4.8}_{-4.9} $\\ 
$0.60 - 0.63$ & 33.5 & 4.1 & $ ^{+5.2}_{-6.0} $\\ 
$0.63 - 0.66$ & 49.7 & 4.0 & $ ^{+6.9}_{-7.8} $\\ 
$0.66 - 0.68$ & 53.4 & 5.7 & $ ^{+9.4}_{-8.8} $\\ 
$0.68 - 0.70$ & 61.2 & 5.7 & $ ^{+9.3}_{-8.8} $\\ 
$0.70 - 0.72$ & 80.8 & 5.8 & $ ^{+12.2}_{-11.5} $\\ 
$0.72 - 0.74$ & 101.3 & 6.0 & $ ^{+14.9}_{-15.4} $\\ 
$0.74 - 0.76$ & 91.6 & 5.9 & $ ^{+15.1}_{-13.9} $\\ 
$0.76 - 0.78$ & 85.3 & 5.5 & $ ^{+12.6}_{-11.5} $\\ 
$0.78 - 0.80$ & 56.9 & 5.0 & $ ^{+9.3}_{-9.0} $\\ 
$0.80 - 0.82$ & 37.7 & 4.5 & $ ^{+6.1}_{-6.6} $\\ 
$0.82 - 0.84$ & 31.9 & 4.8 & $ ^{+4.7}_{-5.3} $\\ 
$0.84 - 0.87$ & 19.8 & 2.6 & $ ^{+3.3}_{-3.1} $\\ 
$0.87 - 0.92$ & 7.3 & 1.5 & $ ^{+1.9}_{-1.8} $\\ 
$0.92 - 1.00$ & 3.78 & 0.84 & $ ^{+0.79}_{-0.72} $\\ 
$1.00 - 1.20$ & 2.04 & 0.42 & $ ^{+0.31}_{-0.49} $\\ 
$1.20 - 2.20$ & 0.275 & 0.072 & $ ^{+0.071}_{-0.055} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.060 \leq |t|  < 0.096~\gev^{2}$} \\ 
% \multicolumn{4}{l}{$\Phi_{\gamma/e} = \ 0.1368$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 13.4 & 3.0 & $ ^{+3.2}_{-3.4} $\\ 
$0.56 - 0.60$ & 18.4 & 3.0 & $ ^{+3.3}_{-3.7} $\\ 
$0.60 - 0.63$ & 32.2 & 3.3 & $ ^{+5.1}_{-4.2} $\\ 
$0.63 - 0.66$ & 43.8 & 3.3 & $ ^{+6.0}_{-6.2} $\\ 
$0.66 - 0.68$ & 55.8 & 4.6 & $ ^{+7.8}_{-7.8} $\\ 
$0.68 - 0.70$ & 49.1 & 4.5 & $ ^{+8.7}_{-6.7} $\\ 
$0.70 - 0.72$ & 63.1 & 4.6 & $ ^{+9.5}_{-8.8} $\\ 
$0.72 - 0.74$ & 72.9 & 4.7 & $ ^{+11.2}_{-10.4} $\\ 
$0.74 - 0.76$ & 84.4 & 4.6 & $ ^{+11.5}_{-11.0} $\\ 
$0.76 - 0.78$ & 79.7 & 4.5 & $ ^{+10.9}_{-9.8} $\\ 
$0.78 - 0.80$ & 53.9 & 4.1 & $ ^{+8.2}_{-7.5} $\\ 
$0.80 - 0.82$ & 36.2 & 3.9 & $ ^{+5.4}_{-4.8} $\\ 
$0.82 - 0.84$ & 23.1 & 3.5 & $ ^{+4.1}_{-3.9} $\\ 
$0.84 - 0.87$ & 19.1 & 2.4 & $ ^{+2.9}_{-3.0} $\\ 
$0.87 - 0.92$ & 10.5 & 1.3 & $ ^{+1.5}_{-1.8} $\\ 
$0.92 - 1.00$ & 3.70 & 0.68 & $ ^{+0.66}_{-0.69} $\\ 
$1.00 - 1.20$ & 0.70 & 0.29 & $ ^{+0.25}_{-0.27} $\\ 
$1.20 - 2.20$ & 0.174 & 0.082 & $ ^{+0.069}_{-0.058} $\\ 
 \end{tabular} 
\\ 
 \hline 
\hline
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.096 \leq |t|  < 0.140~\gev^{2}$} \\ 
% \multicolumn{4}{l}{$\Phi_{\gamma/e} = \ 0.1368$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 9.7 & 2.2 & $ ^{+1.9}_{-2.5} $\\ 
$0.56 - 0.60$ & 13.1 & 2.3 & $ ^{+3.3}_{-2.8} $\\ 
$0.60 - 0.63$ & 15.8 & 2.5 & $ ^{+3.1}_{-3.0} $\\ 
$0.63 - 0.66$ & 29.2 & 2.6 & $ ^{+4.2}_{-4.5} $\\ 
$0.66 - 0.68$ & 33.7 & 3.7 & $ ^{+5.0}_{-5.3} $\\ 
$0.68 - 0.70$ & 35.5 & 3.6 & $ ^{+7.1}_{-6.6} $\\ 
$0.70 - 0.72$ & 49.3 & 3.9 & $ ^{+7.3}_{-7.9} $\\ 
$0.72 - 0.74$ & 64.9 & 3.8 & $ ^{+8.3}_{-8.7} $\\ 
$0.74 - 0.76$ & 64.7 & 3.8 & $ ^{+8.3}_{-8.1} $\\ 
$0.76 - 0.78$ & 56.4 & 3.6 & $ ^{+7.8}_{-8.3} $\\ 
$0.78 - 0.80$ & 37.1 & 3.4 & $ ^{+6.5}_{-5.4} $\\ 
$0.80 - 0.82$ & 26.4 & 3.1 & $ ^{+4.4}_{-4.2} $\\ 
$0.82 - 0.84$ & 21.5 & 2.9 & $ ^{+3.1}_{-3.1} $\\ 
$0.84 - 0.87$ & 14.3 & 2.0 & $ ^{+2.0}_{-2.4} $\\ 
$0.87 - 0.92$ & 9.6 & 1.2 & $ ^{+1.4}_{-1.8} $\\ 
$0.92 - 1.00$ & 3.64 & 0.57 & $ ^{+0.55}_{-0.53} $\\ 
$1.00 - 1.20$ & 0.63 & 0.23 & $ ^{+0.33}_{-0.31} $\\ 
$1.20 - 2.20$ & 0.108 & 0.055 & $ ^{+0.064}_{-0.103} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.140 \leq |t|  < 0.200~\gev^{2}$} \\ 
% \multicolumn{4}{l}{$\Phi_{\gamma/e} = \ 0.1368$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 5.2 & 1.4 & $ ^{+3.6}_{-3.4} $\\ 
$0.56 - 0.60$ & 8.9 & 1.6 & $ ^{+2.8}_{-2.5} $\\ 
$0.60 - 0.63$ & 12.0 & 1.8 & $ ^{+2.2}_{-1.8} $\\ 
$0.63 - 0.66$ & 19.7 & 1.8 & $ ^{+2.6}_{-3.4} $\\ 
$0.66 - 0.68$ & 19.4 & 2.8 & $ ^{+3.9}_{-3.6} $\\ 
$0.68 - 0.70$ & 30.3 & 2.7 & $ ^{+4.4}_{-4.5} $\\ 
$0.70 - 0.72$ & 39.9 & 2.8 & $ ^{+5.5}_{-5.6} $\\ 
$0.72 - 0.74$ & 44.2 & 2.8 & $ ^{+7.2}_{-6.1} $\\ 
$0.74 - 0.76$ & 50.2 & 2.7 & $ ^{+6.8}_{-6.3} $\\ 
$0.76 - 0.78$ & 46.0 & 2.7 & $ ^{+6.5}_{-6.1} $\\ 
$0.78 - 0.80$ & 27.9 & 2.5 & $ ^{+4.9}_{-4.8} $\\ 
$0.80 - 0.82$ & 23.2 & 2.2 & $ ^{+3.0}_{-4.1} $\\ 
$0.82 - 0.84$ & 19.0 & 2.3 & $ ^{+3.5}_{-3.2} $\\ 
$0.84 - 0.87$ & 10.4 & 1.3 & $ ^{+1.8}_{-1.6} $\\ 
$0.87 - 0.92$ & 8.31 & 0.90 & $ ^{+1.00}_{-1.18} $\\ 
$0.92 - 1.00$ & 2.59 & 0.45 & $ ^{+0.46}_{-0.57} $\\ 
$1.00 - 1.20$ & 1.08 & 0.21 & $ ^{+0.23}_{-0.26} $\\ 
$1.20 - 2.20$ & 0.234 & 0.045 & $ ^{+0.054}_{-0.050} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.200 \leq |t|  < 0.280~\gev^{2}$} \\ 
% \multicolumn{4}{l}{$\Phi_{\gamma/e} = \ 0.1368$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 2.87 & 0.92 & $ ^{+2.19}_{-2.19} $\\ 
$0.56 - 0.60$ & 4.5 & 1.1 & $ ^{+2.1}_{-1.7} $\\ 
$0.60 - 0.63$ & 8.9 & 1.3 & $ ^{+2.0}_{-1.4} $\\ 
$0.63 - 0.66$ & 12.6 & 1.2 & $ ^{+1.6}_{-1.7} $\\ 
$0.66 - 0.68$ & 14.6 & 1.9 & $ ^{+2.0}_{-2.2} $\\ 
$0.68 - 0.70$ & 21.5 & 2.0 & $ ^{+2.7}_{-2.9} $\\ 
$0.70 - 0.72$ & 29.3 & 2.0 & $ ^{+3.9}_{-3.7} $\\ 
$0.72 - 0.74$ & 32.9 & 2.0 & $ ^{+4.7}_{-4.4} $\\ 
$0.74 - 0.76$ & 34.1 & 1.9 & $ ^{+4.7}_{-4.2} $\\ 
$0.76 - 0.78$ & 33.9 & 2.0 & $ ^{+4.7}_{-4.6} $\\ 
$0.78 - 0.80$ & 25.3 & 1.9 & $ ^{+3.5}_{-3.3} $\\ 
$0.80 - 0.82$ & 20.9 & 1.7 & $ ^{+2.9}_{-2.7} $\\ 
$0.82 - 0.84$ & 16.6 & 1.6 & $ ^{+2.4}_{-2.3} $\\ 
$0.84 - 0.87$ & 8.5 & 1.1 & $ ^{+1.5}_{-1.7} $\\ 
$0.87 - 0.92$ & 4.41 & 0.66 & $ ^{+0.80}_{-0.79} $\\ 
$0.92 - 1.00$ & 2.12 & 0.39 & $ ^{+0.71}_{-0.41} $\\ 
$1.00 - 1.20$ & 0.50 & 0.13 & $ ^{+0.19}_{-0.19} $\\ 
$1.20 - 2.20$ & 0.130 & 0.039 & $ ^{+0.052}_{-0.050} $\\ 
 \end{tabular} 
\\ 
 \hline 
\hline
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.280 \leq |t|  < 0.390~\gev^{2}$} \\ 
% \multicolumn{4}{l}{$\Phi_{\gamma/e} = \ 0.1368$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 1.96 & 0.69 & $ ^{+1.04}_{-1.03} $\\ 
$0.56 - 0.60$ & 3.61 & 0.71 & $ ^{+0.90}_{-0.86} $\\ 
$0.60 - 0.63$ & 6.69 & 0.77 & $ ^{+0.97}_{-1.15} $\\ 
$0.63 - 0.66$ & 7.06 & 0.89 & $ ^{+1.32}_{-1.27} $\\ 
$0.66 - 0.68$ & 10.7 & 1.2 & $ ^{+1.7}_{-1.8} $\\ 
$0.68 - 0.70$ & 13.1 & 1.3 & $ ^{+1.4}_{-1.7} $\\ 
$0.70 - 0.72$ & 16.3 & 1.3 & $ ^{+2.5}_{-2.3} $\\ 
$0.72 - 0.74$ & 19.6 & 1.4 & $ ^{+2.5}_{-2.5} $\\ 
$0.74 - 0.76$ & 20.2 & 1.4 & $ ^{+3.1}_{-2.9} $\\ 
$0.76 - 0.78$ & 24.7 & 1.4 & $ ^{+3.0}_{-3.0} $\\ 
$0.78 - 0.80$ & 15.3 & 1.3 & $ ^{+2.6}_{-2.4} $\\ 
$0.80 - 0.82$ & 14.5 & 1.2 & $ ^{+1.9}_{-2.0} $\\ 
$0.82 - 0.84$ & 12.4 & 1.2 & $ ^{+1.9}_{-2.5} $\\ 
$0.84 - 0.87$ & 5.88 & 0.85 & $ ^{+1.11}_{-1.13} $\\ 
$0.87 - 0.92$ & 3.22 & 0.41 & $ ^{+0.63}_{-0.63} $\\ 
$0.92 - 1.00$ & 1.61 & 0.31 & $ ^{+0.33}_{-0.38} $\\ 
$1.00 - 1.20$ & 0.46 & 0.13 & $ ^{+0.24}_{-0.27} $\\ 
$1.20 - 2.20$ & 0.097 & 0.028 & $ ^{+0.057}_{-0.061} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.390 \leq |t|  < 0.600~\gev^{2}$} \\ 
% \multicolumn{4}{l}{$\Phi_{\gamma/e} = \ 0.1368$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 0.81 & 0.27 & $ ^{+0.42}_{-0.43} $\\ 
$0.56 - 0.60$ & 1.17 & 0.34 & $ ^{+0.39}_{-0.45} $\\ 
$0.60 - 0.63$ & 1.80 & 0.36 & $ ^{+0.46}_{-0.56} $\\ 
$0.63 - 0.66$ & 3.26 & 0.36 & $ ^{+0.54}_{-0.60} $\\ 
$0.66 - 0.68$ & 5.65 & 0.61 & $ ^{+0.85}_{-1.01} $\\ 
$0.68 - 0.70$ & 5.42 & 0.60 & $ ^{+0.75}_{-0.78} $\\ 
$0.70 - 0.72$ & 7.00 & 0.62 & $ ^{+1.13}_{-1.08} $\\ 
$0.72 - 0.74$ & 10.65 & 0.68 & $ ^{+1.19}_{-1.12} $\\ 
$0.74 - 0.76$ & 11.41 & 0.69 & $ ^{+1.43}_{-1.50} $\\ 
$0.76 - 0.78$ & 11.35 & 0.69 & $ ^{+1.58}_{-1.50} $\\ 
$0.78 - 0.80$ & 8.66 & 0.63 & $ ^{+1.18}_{-1.19} $\\ 
$0.80 - 0.82$ & 6.99 & 0.63 & $ ^{+1.02}_{-0.95} $\\ 
$0.82 - 0.84$ & 6.27 & 0.62 & $ ^{+0.94}_{-1.06} $\\ 
$0.84 - 0.87$ & 4.24 & 0.38 & $ ^{+0.61}_{-0.90} $\\ 
$0.87 - 0.92$ & 2.11 & 0.24 & $ ^{+0.33}_{-0.32} $\\ 
$0.92 - 1.00$ & 1.15 & 0.18 & $ ^{+0.23}_{-0.30} $\\ 
$1.00 - 1.20$ & 0.403 & 0.071 & $ ^{+0.146}_{-0.163} $\\ 
$1.20 - 2.20$ & 0.084 & 0.018 & $ ^{+0.033}_{-0.036} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.600 \leq |t|  < 1.500~\gev^{2}$} \\ 
% \multicolumn{4}{l}{$\Phi_{\gamma/e} = \ 0.1368$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 0.093 & 0.054 & $ ^{+0.081}_{-0.107} $\\ 
$0.56 - 0.60$ & 0.224 & 0.059 & $ ^{+0.124}_{-0.166} $\\ 
$0.60 - 0.63$ & 0.18 & 0.12 & $ ^{+0.17}_{-0.19} $\\ 
$0.63 - 0.66$ & 0.42 & 0.08 & $ ^{+0.14}_{-0.15} $\\ 
$0.66 - 0.68$ & 0.83 & 0.15 & $ ^{+0.17}_{-0.19} $\\ 
$0.68 - 0.70$ & 0.88 & 0.13 & $ ^{+0.22}_{-0.26} $\\ 
$0.70 - 0.72$ & 1.42 & 0.14 & $ ^{+0.29}_{-0.32} $\\ 
$0.72 - 0.74$ & 1.84 & 0.18 & $ ^{+0.30}_{-0.32} $\\ 
$0.74 - 0.76$ & 2.47 & 0.16 & $ ^{+0.37}_{-0.38} $\\ 
$0.76 - 0.78$ & 2.72 & 0.17 & $ ^{+0.37}_{-0.39} $\\ 
$0.78 - 0.80$ & 1.93 & 0.16 & $ ^{+0.37}_{-0.37} $\\ 
$0.80 - 0.82$ & 1.66 & 0.16 & $ ^{+0.25}_{-0.28} $\\ 
$0.82 - 0.84$ & 1.44 & 0.14 & $ ^{+0.24}_{-0.24} $\\ 
$0.84 - 0.87$ & 1.013 & 0.089 & $ ^{+0.184}_{-0.196} $\\ 
$0.87 - 0.92$ & 0.633 & 0.068 & $ ^{+0.126}_{-0.138} $\\ 
$0.92 - 1.00$ & 0.309 & 0.050 & $ ^{+0.089}_{-0.097} $\\ 
$1.00 - 1.20$ & 0.162 & 0.021 & $ ^{+0.057}_{-0.065} $\\ 
$1.20 - 2.20$ & 0.0381 & 0.0049 & $ ^{+0.0144}_{-0.0163} $\\ 
 \end{tabular} 
\\ 
 \hline 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% INSERT HERE (until end{tabular}, not tabularx) %%%%%%%%%%%%%%%%%%%%%%%%%5
\end{tabularx} 
}

\newpage
{\newgeometry{left=1.5cm, right=1cm, top=2cm, bottom=2cm}
\begin{landscape}
{
  % CrossSectionPlots_Uu3.txt--> PrintCrossSection twmPrint;|t| [\gev^{2}];W_{\gamma p} [\gev];m_{\pi\pi} [\gev];\
\tiny \centering
\renewcommand{\arraystretch}{1.2}
\setlength{\tabcolsep}{5pt}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ELASTIC
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabularx}{\textwidth}{|c|c|c|c|}
%---------------------------------------------------------------%
\caption{\textit{multipage set of tables; common caption at end.}} \\
\endfirsthead
%---------------------------------------------------------------%
\caption{\textit{multipage set of tables (continued); common caption at end.}  }          \\
\endhead
%---------------------------------------------------------------%
\multicolumn{2}{c}{}\\[-3ex]
\caption{Unfolded elastic ($\My{=}m_p$) double-differential \pipi photoproduction cross section \ddSigmaPiPiYdmdt in bins of $\mpipi$, \wgp, and $t$. The cross section is measured in the fiducial phasespace defined in \tabref{tab:exp_fiducialPS} and calculated according to \eqnref{eqn:exp_xSecDef}. The effective photon flux factors \phiWW for each \wgp bin are given. The statistical and full systematic uncertainties including normalisation uncertainties are given by $\Delta_{\stat}$ and $\Delta_{\syst}$, respectively. A full uncertainty breakdown and statistical correlations are provided~\cite{H1_data}. The data are shown in \figref{fig:results_dSigma_dmdtW_twmFit_el}.}
 \label{tab:tab_xSec_twm_el}
\endlastfoot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% INSERT HERE (after \begin{tabularx}) %%%%%%%%%%%%%%%%%%%%%%%%%5
%% ==================== $m_Y = m_p$ ==================== 
\hline
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.000 \leq |t|  < 0.016~\gev^{2}$} \\ 
\multicolumn{4}{l}{$20.0 < W_{\gamma p}  < 28.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0370$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 140.3 & 11.4 & $ ^{+14.2}_{-15.2} $\\ 
$0.56 - 0.60$ & 165.8 & 11.3 & $ ^{+14.8}_{-15.0} $\\ 
$0.60 - 0.63$ & 202.3 & 15.2 & $ ^{+17.4}_{-15.8} $\\ 
$0.63 - 0.66$ & 274.2 & 14.1 & $ ^{+21.2}_{-23.3} $\\ 
$0.66 - 0.68$ & 291.4 & 21.6 & $ ^{+26.2}_{-24.4} $\\ 
$0.68 - 0.70$ & 344.5 & 21.2 & $ ^{+27.7}_{-27.8} $\\ 
$0.70 - 0.72$ & 436.6 & 22.8 & $ ^{+31.6}_{-38.4} $\\ 
$0.72 - 0.74$ & 486.6 & 24.5 & $ ^{+42.4}_{-37.8} $\\ 
$0.74 - 0.76$ & 523.3 & 24.8 & $ ^{+40.7}_{-38.8} $\\ 
$0.76 - 0.78$ & 464.4 & 22.0 & $ ^{+41.3}_{-40.4} $\\ 
$0.78 - 0.80$ & 284.7 & 20.9 & $ ^{+21.8}_{-28.1} $\\ 
$0.80 - 0.82$ & 200.4 & 20.2 & $ ^{+22.0}_{-17.0} $\\ 
$0.82 - 0.84$ & 173.5 & 18.1 & $ ^{+13.4}_{-32.6} $\\ 
$0.84 - 0.87$ & 125.8 & 11.1 & $ ^{+10.6}_{-11.8} $\\ 
$0.87 - 0.92$ & 48.1 & 5.6 & $ ^{+4.9}_{-4.9} $\\ 
$0.92 - 1.00$ & 17.3 & 3.0 & $ ^{+1.5}_{-2.5} $\\ 
$1.00 - 1.20$ & 4.69 & 0.84 & $ ^{+0.52}_{-0.84} $\\ 
$1.20 - 2.20$ & 0.81 & 0.47 & $ ^{+0.43}_{-0.27} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.000 \leq |t|  < 0.016~\gev^{2}$} \\ 
\multicolumn{4}{l}{$28.0 \leq W_{\gamma p}  < 38.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0316$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 130.4 & 11.4 & $ ^{+14.2}_{-14.3} $\\ 
$0.56 - 0.60$ & 190.8 & 11.2 & $ ^{+15.5}_{-15.1} $\\ 
$0.60 - 0.63$ & 237.9 & 13.6 & $ ^{+14.2}_{-13.9} $\\ 
$0.63 - 0.66$ & 276.3 & 13.2 & $ ^{+16.6}_{-16.2} $\\ 
$0.66 - 0.68$ & 334.4 & 19.0 & $ ^{+29.3}_{-24.8} $\\ 
$0.68 - 0.70$ & 398.4 & 19.5 & $ ^{+23.6}_{-25.2} $\\ 
$0.70 - 0.72$ & 453.5 & 20.8 & $ ^{+32.9}_{-27.1} $\\ 
$0.72 - 0.74$ & 552.6 & 22.4 & $ ^{+32.2}_{-30.8} $\\ 
$0.74 - 0.76$ & 522.0 & 21.5 & $ ^{+30.4}_{-29.9} $\\ 
$0.76 - 0.78$ & 510.0 & 20.0 & $ ^{+35.6}_{-30.8} $\\ 
$0.78 - 0.80$ & 332.7 & 19.0 & $ ^{+23.0}_{-22.2} $\\ 
$0.80 - 0.82$ & 222.2 & 14.2 & $ ^{+15.1}_{-17.6} $\\ 
$0.82 - 0.84$ & 176.0 & 12.3 & $ ^{+11.7}_{-11.7} $\\ 
$0.84 - 0.87$ & 92.9 & 7.8 & $ ^{+8.0}_{-8.5} $\\ 
$0.87 - 0.92$ & 51.9 & 3.5 & $ ^{+3.9}_{-3.4} $\\ 
$0.92 - 1.00$ & 19.7 & 1.7 & $ ^{+1.6}_{-1.9} $\\ 
$1.00 - 1.20$ & 3.24 & 0.85 & $ ^{+0.68}_{-0.74} $\\ 
$1.20 - 2.20$ & 0.91 & 0.31 & $ ^{+0.12}_{-0.14} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.000 \leq |t|  < 0.016~\gev^{2}$} \\ 
\multicolumn{4}{l}{$38.0 \leq W_{\gamma p}  < 50.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0267$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 160.9 & 14.1 & $ ^{+18.0}_{-17.5} $\\ 
$0.56 - 0.60$ & 219.0 & 14.2 & $ ^{+17.9}_{-20.4} $\\ 
$0.60 - 0.63$ & 243.8 & 14.6 & $ ^{+19.6}_{-18.4} $\\ 
$0.63 - 0.66$ & 317.8 & 15.8 & $ ^{+19.8}_{-23.1} $\\ 
$0.66 - 0.68$ & 348.4 & 23.3 & $ ^{+25.4}_{-21.0} $\\ 
$0.68 - 0.70$ & 439.6 & 24.3 & $ ^{+29.6}_{-33.9} $\\ 
$0.70 - 0.72$ & 526.2 & 25.2 & $ ^{+38.8}_{-36.5} $\\ 
$0.72 - 0.74$ & 596.8 & 24.8 & $ ^{+38.1}_{-34.4} $\\ 
$0.74 - 0.76$ & 600.6 & 24.7 & $ ^{+34.9}_{-37.4} $\\ 
$0.76 - 0.78$ & 584.1 & 24.4 & $ ^{+38.7}_{-39.6} $\\ 
$0.78 - 0.80$ & 336.9 & 19.2 & $ ^{+26.4}_{-24.7} $\\ 
$0.80 - 0.82$ & 243.0 & 15.4 & $ ^{+14.5}_{-18.1} $\\ 
$0.82 - 0.84$ & 178.7 & 13.4 & $ ^{+13.2}_{-12.0} $\\ 
$0.84 - 0.87$ & 100.7 & 7.4 & $ ^{+6.2}_{-8.9} $\\ 
$0.87 - 0.92$ & 49.6 & 4.5 & $ ^{+3.8}_{-3.6} $\\ 
$0.92 - 1.00$ & 19.1 & 1.9 & $ ^{+1.6}_{-1.9} $\\ 
$1.00 - 1.20$ & 2.92 & 0.96 & $ ^{+1.11}_{-0.99} $\\ 
$1.20 - 2.20$ & 1.08 & 0.13 & $ ^{+0.15}_{-0.14} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.000 \leq |t|  < 0.016~\gev^{2}$} \\ 
\multicolumn{4}{l}{$50.0 \leq W_{\gamma p}  < 80.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0416$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 173.9 & 19.6 & $ ^{+49.7}_{-31.7} $\\ 
$0.56 - 0.60$ & 206.0 & 18.3 & $ ^{+23.9}_{-21.3} $\\ 
$0.60 - 0.63$ & 228.4 & 20.0 & $ ^{+26.7}_{-17.7} $\\ 
$0.63 - 0.66$ & 303.3 & 18.5 & $ ^{+23.6}_{-29.0} $\\ 
$0.66 - 0.68$ & 411.2 & 27.0 & $ ^{+31.5}_{-46.1} $\\ 
$0.68 - 0.70$ & 509.1 & 27.7 & $ ^{+45.3}_{-42.8} $\\ 
$0.70 - 0.72$ & 544.4 & 27.3 & $ ^{+39.9}_{-43.8} $\\ 
$0.72 - 0.74$ & 599.0 & 26.7 & $ ^{+51.4}_{-54.5} $\\ 
$0.74 - 0.76$ & 696.8 & 26.1 & $ ^{+48.0}_{-54.5} $\\ 
$0.76 - 0.78$ & 572.1 & 24.0 & $ ^{+50.8}_{-46.3} $\\ 
$0.78 - 0.80$ & 368.5 & 20.6 & $ ^{+26.2}_{-34.2} $\\ 
$0.80 - 0.82$ & 269.0 & 17.0 & $ ^{+20.8}_{-22.5} $\\ 
$0.82 - 0.84$ & 194.9 & 16.6 & $ ^{+16.1}_{-23.2} $\\ 
$0.84 - 0.87$ & 126.2 & 9.4 & $ ^{+10.1}_{-12.3} $\\ 
$0.87 - 0.92$ & 67.2 & 4.2 & $ ^{+5.3}_{-5.6} $\\ 
$0.92 - 1.00$ & 23.4 & 1.8 & $ ^{+2.0}_{-3.0} $\\ 
$1.00 - 1.20$ & 5.56 & 0.70 & $ ^{+0.79}_{-1.00} $\\ 
$1.20 - 2.20$ & 1.18 & 0.10 & $ ^{+0.17}_{-0.20} $\\ 
 \end{tabular} 
\\ 
 \hline 
\hline
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.016 \leq |t|  < 0.036~\gev^{2}$} \\ 
\multicolumn{4}{l}{$20.0 < W_{\gamma p}  < 28.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0370$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 80.6 & 9.4 & $ ^{+8.6}_{-9.6} $\\ 
$0.56 - 0.60$ & 130.0 & 10.3 & $ ^{+14.4}_{-14.2} $\\ 
$0.60 - 0.63$ & 154.2 & 12.1 & $ ^{+12.1}_{-12.7} $\\ 
$0.63 - 0.66$ & 195.5 & 11.7 & $ ^{+14.9}_{-15.1} $\\ 
$0.66 - 0.68$ & 253.2 & 17.4 & $ ^{+20.9}_{-20.5} $\\ 
$0.68 - 0.70$ & 315.1 & 18.9 & $ ^{+24.1}_{-27.1} $\\ 
$0.70 - 0.72$ & 374.6 & 18.7 & $ ^{+28.5}_{-29.3} $\\ 
$0.72 - 0.74$ & 375.1 & 18.8 & $ ^{+33.3}_{-39.7} $\\ 
$0.74 - 0.76$ & 422.4 & 18.8 & $ ^{+32.5}_{-32.8} $\\ 
$0.76 - 0.78$ & 377.1 & 18.7 & $ ^{+30.1}_{-36.1} $\\ 
$0.78 - 0.80$ & 263.0 & 17.0 & $ ^{+22.2}_{-22.6} $\\ 
$0.80 - 0.82$ & 181.4 & 14.6 & $ ^{+15.2}_{-14.6} $\\ 
$0.82 - 0.84$ & 139.6 & 14.6 & $ ^{+12.1}_{-15.9} $\\ 
$0.84 - 0.87$ & 67.7 & 7.3 & $ ^{+7.1}_{-7.0} $\\ 
$0.87 - 0.92$ & 32.7 & 3.8 & $ ^{+3.5}_{-5.3} $\\ 
$0.92 - 1.00$ & 8.9 & 1.8 & $ ^{+1.1}_{-1.7} $\\ 
$1.00 - 1.20$ & 1.3 & 1.7 & $ ^{+0.3}_{-0.9} $\\ 
$1.20 - 2.20$ & 0.64 & 0.40 & $ ^{+0.23}_{-0.18} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.016 \leq |t|  < 0.036~\gev^{2}$} \\ 
\multicolumn{4}{l}{$28.0 \leq W_{\gamma p}  < 38.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0316$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 72.1 & 9.0 & $ ^{+11.0}_{-11.6} $\\ 
$0.56 - 0.60$ & 111.0 & 11.5 & $ ^{+15.5}_{-15.4} $\\ 
$0.60 - 0.63$ & 163.9 & 10.5 & $ ^{+12.1}_{-9.8} $\\ 
$0.63 - 0.66$ & 223.2 & 11.4 & $ ^{+14.1}_{-15.0} $\\ 
$0.66 - 0.68$ & 244.9 & 14.7 & $ ^{+14.9}_{-15.0} $\\ 
$0.68 - 0.70$ & 274.9 & 15.9 & $ ^{+25.3}_{-17.9} $\\ 
$0.70 - 0.72$ & 372.4 & 16.8 & $ ^{+20.1}_{-21.8} $\\ 
$0.72 - 0.74$ & 408.6 & 17.5 & $ ^{+27.8}_{-26.9} $\\ 
$0.74 - 0.76$ & 459.3 & 17.6 & $ ^{+26.8}_{-27.5} $\\ 
$0.76 - 0.78$ & 455.1 & 17.3 & $ ^{+27.5}_{-31.1} $\\ 
$0.78 - 0.80$ & 221.8 & 13.4 & $ ^{+20.1}_{-16.1} $\\ 
$0.80 - 0.82$ & 233.3 & 13.6 & $ ^{+14.5}_{-16.8} $\\ 
$0.82 - 0.84$ & 142.6 & 11.7 & $ ^{+11.3}_{-9.8} $\\ 
$0.84 - 0.87$ & 94.9 & 7.3 & $ ^{+6.1}_{-6.9} $\\ 
$0.87 - 0.92$ & 46.7 & 3.6 & $ ^{+3.4}_{-4.2} $\\ 
$0.92 - 1.00$ & 12.1 & 2.5 & $ ^{+1.5}_{-1.3} $\\ 
$1.00 - 1.20$ & 3.3 & 1.1 & $ ^{+1.1}_{-1.2} $\\ 
$1.20 - 2.20$ & 0.62 & 0.15 & $ ^{+0.11}_{-0.17} $\\ 
 \end{tabular} 
& 
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.016 \leq |t|  < 0.036~\gev^{2}$} \\ 
\multicolumn{4}{l}{$38.0 \leq W_{\gamma p}  < 50.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0267$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 108.1 & 10.9 & $ ^{+16.6}_{-18.1} $\\ 
$0.56 - 0.60$ & 121.8 & 11.9 & $ ^{+14.4}_{-13.1} $\\ 
$0.60 - 0.63$ & 167.2 & 12.3 & $ ^{+16.0}_{-11.1} $\\ 
$0.63 - 0.66$ & 223.2 & 12.8 & $ ^{+14.3}_{-16.4} $\\ 
$0.66 - 0.68$ & 279.1 & 17.5 & $ ^{+21.8}_{-20.0} $\\ 
$0.68 - 0.70$ & 305.9 & 17.7 & $ ^{+24.6}_{-19.4} $\\ 
$0.70 - 0.72$ & 426.5 & 20.2 & $ ^{+25.4}_{-33.0} $\\ 
$0.72 - 0.74$ & 444.5 & 20.8 & $ ^{+28.3}_{-28.5} $\\ 
$0.74 - 0.76$ & 480.7 & 19.3 & $ ^{+27.8}_{-27.7} $\\ 
$0.76 - 0.78$ & 446.0 & 18.3 & $ ^{+26.4}_{-27.0} $\\ 
$0.78 - 0.80$ & 282.2 & 16.1 & $ ^{+20.3}_{-23.9} $\\ 
$0.80 - 0.82$ & 213.6 & 15.5 & $ ^{+18.7}_{-13.6} $\\ 
$0.82 - 0.84$ & 169.6 & 12.3 & $ ^{+10.1}_{-14.6} $\\ 
$0.84 - 0.87$ & 86.7 & 6.8 & $ ^{+7.2}_{-6.2} $\\ 
$0.87 - 0.92$ & 45.4 & 4.4 & $ ^{+3.2}_{-3.3} $\\ 
$0.92 - 1.00$ & 15.2 & 2.2 & $ ^{+1.3}_{-1.5} $\\ 
$1.00 - 1.20$ & 2.43 & 0.72 & $ ^{+0.60}_{-0.70} $\\ 
$1.20 - 2.20$ & 0.59 & 0.11 & $ ^{+0.12}_{-0.13} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.016 \leq |t|  < 0.036~\gev^{2}$} \\ 
\multicolumn{4}{l}{$50.0 \leq W_{\gamma p}  < 80.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0416$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 122.5 & 12.5 & $ ^{+21.3}_{-23.6} $\\ 
$0.56 - 0.60$ & 148.0 & 12.8 & $ ^{+13.8}_{-14.3} $\\ 
$0.60 - 0.63$ & 201.3 & 14.4 & $ ^{+18.0}_{-15.2} $\\ 
$0.63 - 0.66$ & 248.6 & 13.9 & $ ^{+23.9}_{-19.7} $\\ 
$0.66 - 0.68$ & 320.8 & 20.0 & $ ^{+28.6}_{-23.8} $\\ 
$0.68 - 0.70$ & 380.6 & 19.5 & $ ^{+27.2}_{-29.2} $\\ 
$0.70 - 0.72$ & 445.5 & 19.8 & $ ^{+33.9}_{-32.6} $\\ 
$0.72 - 0.74$ & 502.0 & 19.4 & $ ^{+37.0}_{-36.9} $\\ 
$0.74 - 0.76$ & 524.5 & 19.0 & $ ^{+38.8}_{-35.5} $\\ 
$0.76 - 0.78$ & 481.1 & 17.8 & $ ^{+44.0}_{-32.9} $\\ 
$0.78 - 0.80$ & 309.2 & 16.2 & $ ^{+24.6}_{-32.8} $\\ 
$0.80 - 0.82$ & 228.6 & 15.0 & $ ^{+21.6}_{-24.7} $\\ 
$0.82 - 0.84$ & 153.2 & 12.0 & $ ^{+12.4}_{-17.9} $\\ 
$0.84 - 0.87$ & 99.3 & 7.1 & $ ^{+7.5}_{-7.1} $\\ 
$0.87 - 0.92$ & 54.0 & 3.6 & $ ^{+5.2}_{-4.5} $\\ 
$0.92 - 1.00$ & 14.4 & 1.7 & $ ^{+2.3}_{-2.1} $\\ 
$1.00 - 1.20$ & 3.43 & 0.51 & $ ^{+0.57}_{-0.78} $\\ 
$1.20 - 2.20$ & 0.778 & 0.088 & $ ^{+0.079}_{-0.099} $\\ 
 \end{tabular} 
\\ 
 \hline 
\hline
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.036 \leq |t|  < 0.062~\gev^{2}$} \\ 
\multicolumn{4}{l}{$20.0 < W_{\gamma p}  < 28.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0370$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 55.5 & 6.9 & $ ^{+9.0}_{-10.2} $\\ 
$0.56 - 0.60$ & 89.8 & 7.4 & $ ^{+10.0}_{-10.0} $\\ 
$0.60 - 0.63$ & 119.7 & 9.7 & $ ^{+9.5}_{-11.6} $\\ 
$0.63 - 0.66$ & 143.6 & 9.7 & $ ^{+11.3}_{-11.8} $\\ 
$0.66 - 0.68$ & 217.2 & 13.6 & $ ^{+19.8}_{-17.5} $\\ 
$0.68 - 0.70$ & 218.1 & 13.8 & $ ^{+17.9}_{-18.1} $\\ 
$0.70 - 0.72$ & 267.3 & 14.3 & $ ^{+20.9}_{-25.5} $\\ 
$0.72 - 0.74$ & 313.9 & 14.5 & $ ^{+25.1}_{-28.8} $\\ 
$0.74 - 0.76$ & 318.6 & 14.0 & $ ^{+25.4}_{-25.5} $\\ 
$0.76 - 0.78$ & 308.6 & 14.1 & $ ^{+23.7}_{-26.0} $\\ 
$0.78 - 0.80$ & 215.2 & 13.1 & $ ^{+17.8}_{-26.0} $\\ 
$0.80 - 0.82$ & 156.3 & 12.4 & $ ^{+14.0}_{-13.7} $\\ 
$0.82 - 0.84$ & 108.1 & 10.0 & $ ^{+9.6}_{-11.9} $\\ 
$0.84 - 0.87$ & 63.0 & 7.8 & $ ^{+6.2}_{-5.7} $\\ 
$0.87 - 0.92$ & 33.0 & 4.5 & $ ^{+2.6}_{-3.3} $\\ 
$0.92 - 1.00$ & 12.9 & 2.4 & $ ^{+1.4}_{-1.5} $\\ 
$1.00 - 1.20$ & 0.3 & 1.2 & $ ^{+0.3}_{-0.8} $\\ 
$1.20 - 2.20$ & -0.26 & 0.42 & $ ^{+0.13}_{-0.12} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.036 \leq |t|  < 0.062~\gev^{2}$} \\ 
\multicolumn{4}{l}{$28.0 \leq W_{\gamma p}  < 38.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0316$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 70.0 & 7.1 & $ ^{+11.0}_{-11.1} $\\ 
$0.56 - 0.60$ & 83.5 & 7.1 & $ ^{+8.1}_{-9.5} $\\ 
$0.60 - 0.63$ & 112.2 & 7.6 & $ ^{+9.6}_{-10.1} $\\ 
$0.63 - 0.66$ & 172.9 & 8.6 & $ ^{+10.8}_{-10.1} $\\ 
$0.66 - 0.68$ & 184.2 & 11.5 & $ ^{+17.6}_{-13.3} $\\ 
$0.68 - 0.70$ & 258.5 & 13.3 & $ ^{+14.4}_{-21.3} $\\ 
$0.70 - 0.72$ & 295.9 & 13.7 & $ ^{+19.3}_{-16.6} $\\ 
$0.72 - 0.74$ & 343.9 & 13.7 & $ ^{+20.3}_{-23.2} $\\ 
$0.74 - 0.76$ & 373.7 & 13.9 & $ ^{+21.5}_{-20.9} $\\ 
$0.76 - 0.78$ & 306.6 & 13.5 & $ ^{+19.8}_{-18.7} $\\ 
$0.78 - 0.80$ & 215.9 & 12.2 & $ ^{+15.0}_{-17.0} $\\ 
$0.80 - 0.82$ & 146.6 & 9.1 & $ ^{+12.6}_{-10.3} $\\ 
$0.82 - 0.84$ & 123.3 & 9.3 & $ ^{+7.5}_{-9.2} $\\ 
$0.84 - 0.87$ & 64.7 & 6.0 & $ ^{+6.5}_{-5.8} $\\ 
$0.87 - 0.92$ & 35.3 & 2.9 & $ ^{+2.5}_{-3.1} $\\ 
$0.92 - 1.00$ & 12.8 & 1.6 & $ ^{+1.3}_{-1.7} $\\ 
$1.00 - 1.20$ & -0.07 & 0.93 & $ ^{+0.79}_{-0.58} $\\ 
$1.20 - 2.20$ & 0.28 & 0.24 & $ ^{+0.07}_{-0.15} $\\ 
 \end{tabular} 
& 
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.036 \leq |t|  < 0.062~\gev^{2}$} \\ 
\multicolumn{4}{l}{$38.0 \leq W_{\gamma p}  < 50.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0267$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 72.7 & 8.2 & $ ^{+11.9}_{-12.5} $\\ 
$0.56 - 0.60$ & 93.2 & 9.0 & $ ^{+10.2}_{-10.6} $\\ 
$0.60 - 0.63$ & 126.8 & 9.5 & $ ^{+9.2}_{-10.3} $\\ 
$0.63 - 0.66$ & 163.1 & 9.9 & $ ^{+13.0}_{-12.1} $\\ 
$0.66 - 0.68$ & 193.4 & 13.0 & $ ^{+14.5}_{-12.7} $\\ 
$0.68 - 0.70$ & 261.1 & 14.3 & $ ^{+16.2}_{-23.3} $\\ 
$0.70 - 0.72$ & 312.8 & 15.0 & $ ^{+23.4}_{-18.6} $\\ 
$0.72 - 0.74$ & 369.0 & 15.8 & $ ^{+22.2}_{-21.4} $\\ 
$0.74 - 0.76$ & 374.9 & 15.6 & $ ^{+21.7}_{-23.6} $\\ 
$0.76 - 0.78$ & 360.6 & 15.0 & $ ^{+21.2}_{-19.7} $\\ 
$0.78 - 0.80$ & 219.3 & 12.6 & $ ^{+19.2}_{-16.1} $\\ 
$0.80 - 0.82$ & 171.2 & 11.2 & $ ^{+9.7}_{-10.9} $\\ 
$0.82 - 0.84$ & 117.7 & 9.4 & $ ^{+10.7}_{-7.6} $\\ 
$0.84 - 0.87$ & 81.9 & 6.2 & $ ^{+6.5}_{-6.7} $\\ 
$0.87 - 0.92$ & 41.1 & 2.8 & $ ^{+2.6}_{-3.6} $\\ 
$0.92 - 1.00$ & 14.4 & 1.6 & $ ^{+1.0}_{-1.3} $\\ 
$1.00 - 1.20$ & 2.38 & 0.43 & $ ^{+0.52}_{-0.76} $\\ 
$1.20 - 2.20$ & 0.52 & 0.14 & $ ^{+0.07}_{-0.18} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.036 \leq |t|  < 0.062~\gev^{2}$} \\ 
\multicolumn{4}{l}{$50.0 \leq W_{\gamma p}  < 80.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0416$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 68.5 & 8.6 & $ ^{+11.0}_{-12.1} $\\ 
$0.56 - 0.60$ & 110.7 & 9.2 & $ ^{+9.4}_{-13.4} $\\ 
$0.60 - 0.63$ & 149.5 & 10.4 & $ ^{+12.5}_{-14.9} $\\ 
$0.63 - 0.66$ & 189.2 & 10.1 & $ ^{+18.5}_{-13.6} $\\ 
$0.66 - 0.68$ & 240.9 & 14.9 & $ ^{+19.8}_{-18.6} $\\ 
$0.68 - 0.70$ & 308.6 & 14.3 & $ ^{+21.4}_{-28.6} $\\ 
$0.70 - 0.72$ & 332.3 & 14.6 & $ ^{+30.4}_{-23.3} $\\ 
$0.72 - 0.74$ & 387.1 & 14.3 & $ ^{+32.1}_{-30.2} $\\ 
$0.74 - 0.76$ & 388.4 & 14.1 & $ ^{+30.9}_{-28.8} $\\ 
$0.76 - 0.78$ & 383.5 & 13.4 & $ ^{+31.8}_{-26.0} $\\ 
$0.78 - 0.80$ & 255.6 & 12.5 & $ ^{+20.8}_{-22.3} $\\ 
$0.80 - 0.82$ & 197.4 & 11.1 & $ ^{+13.9}_{-15.2} $\\ 
$0.82 - 0.84$ & 125.5 & 10.1 & $ ^{+13.8}_{-9.6} $\\ 
$0.84 - 0.87$ & 78.9 & 6.0 & $ ^{+6.3}_{-7.5} $\\ 
$0.87 - 0.92$ & 43.4 & 3.2 & $ ^{+3.4}_{-4.0} $\\ 
$0.92 - 1.00$ & 16.8 & 1.3 & $ ^{+1.6}_{-1.6} $\\ 
$1.00 - 1.20$ & 3.14 & 0.40 & $ ^{+0.49}_{-0.59} $\\ 
$1.20 - 2.20$ & 0.501 & 0.072 & $ ^{+0.101}_{-0.132} $\\ 
 \end{tabular} 
\\ 
 \hline 
\hline
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.062 \leq |t|  < 0.100~\gev^{2}$} \\ 
\multicolumn{4}{l}{$20.0 < W_{\gamma p}  < 28.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0370$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 34.2 & 4.2 & $ ^{+5.9}_{-6.1} $\\ 
$0.56 - 0.60$ & 59.8 & 5.1 & $ ^{+5.0}_{-6.1} $\\ 
$0.60 - 0.63$ & 86.8 & 5.8 & $ ^{+6.6}_{-7.4} $\\ 
$0.63 - 0.66$ & 109.8 & 6.3 & $ ^{+8.5}_{-7.7} $\\ 
$0.66 - 0.68$ & 123.8 & 9.5 & $ ^{+10.5}_{-10.4} $\\ 
$0.68 - 0.70$ & 166.7 & 9.4 & $ ^{+12.0}_{-12.8} $\\ 
$0.70 - 0.72$ & 186.2 & 9.6 & $ ^{+15.6}_{-15.4} $\\ 
$0.72 - 0.74$ & 233.4 & 9.7 & $ ^{+17.8}_{-20.5} $\\ 
$0.74 - 0.76$ & 257.7 & 10.0 & $ ^{+18.7}_{-19.6} $\\ 
$0.76 - 0.78$ & 228.7 & 9.4 & $ ^{+19.7}_{-19.8} $\\ 
$0.78 - 0.80$ & 151.5 & 9.0 & $ ^{+12.2}_{-15.6} $\\ 
$0.80 - 0.82$ & 104.9 & 8.5 & $ ^{+10.4}_{-11.7} $\\ 
$0.82 - 0.84$ & 75.2 & 7.2 & $ ^{+6.7}_{-8.6} $\\ 
$0.84 - 0.87$ & 54.0 & 4.6 & $ ^{+4.8}_{-6.3} $\\ 
$0.87 - 0.92$ & 17.7 & 2.6 & $ ^{+2.3}_{-2.3} $\\ 
$0.92 - 1.00$ & 5.9 & 1.7 & $ ^{+0.9}_{-1.4} $\\ 
$1.00 - 1.20$ & 2.61 & 0.53 & $ ^{+0.40}_{-0.53} $\\ 
$1.20 - 2.20$ & 0.09 & 0.27 & $ ^{+0.11}_{-0.14} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.062 \leq |t|  < 0.100~\gev^{2}$} \\ 
\multicolumn{4}{l}{$28.0 \leq W_{\gamma p}  < 38.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0316$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 39.3 & 4.1 & $ ^{+5.3}_{-5.5} $\\ 
$0.56 - 0.60$ & 63.0 & 4.7 & $ ^{+5.2}_{-5.0} $\\ 
$0.60 - 0.63$ & 75.3 & 5.2 & $ ^{+4.5}_{-5.2} $\\ 
$0.63 - 0.66$ & 99.2 & 5.5 & $ ^{+7.3}_{-6.3} $\\ 
$0.66 - 0.68$ & 135.1 & 8.8 & $ ^{+8.6}_{-10.2} $\\ 
$0.68 - 0.70$ & 155.5 & 8.4 & $ ^{+10.6}_{-11.1} $\\ 
$0.70 - 0.72$ & 205.6 & 9.1 & $ ^{+13.0}_{-12.5} $\\ 
$0.72 - 0.74$ & 239.2 & 9.2 & $ ^{+14.1}_{-14.1} $\\ 
$0.74 - 0.76$ & 244.9 & 9.2 & $ ^{+16.6}_{-16.3} $\\ 
$0.76 - 0.78$ & 243.0 & 8.9 & $ ^{+14.4}_{-15.7} $\\ 
$0.78 - 0.80$ & 165.5 & 7.9 & $ ^{+12.4}_{-12.3} $\\ 
$0.80 - 0.82$ & 118.6 & 7.5 & $ ^{+7.3}_{-8.0} $\\ 
$0.82 - 0.84$ & 85.5 & 5.9 & $ ^{+6.6}_{-6.5} $\\ 
$0.84 - 0.87$ & 53.1 & 3.9 & $ ^{+4.5}_{-4.3} $\\ 
$0.87 - 0.92$ & 21.7 & 2.3 & $ ^{+2.0}_{-2.3} $\\ 
$0.92 - 1.00$ & 7.9 & 1.2 & $ ^{+0.7}_{-1.0} $\\ 
$1.00 - 1.20$ & 1.55 & 0.60 & $ ^{+0.38}_{-0.57} $\\ 
$1.20 - 2.20$ & 0.33 & 0.16 & $ ^{+0.05}_{-0.13} $\\ 
 \end{tabular} 
& 
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.062 \leq |t|  < 0.100~\gev^{2}$} \\ 
\multicolumn{4}{l}{$38.0 \leq W_{\gamma p}  < 50.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0267$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 49.0 & 4.9 & $ ^{+6.7}_{-7.9} $\\ 
$0.56 - 0.60$ & 62.4 & 5.6 & $ ^{+5.5}_{-5.5} $\\ 
$0.60 - 0.63$ & 85.4 & 6.7 & $ ^{+6.2}_{-6.0} $\\ 
$0.63 - 0.66$ & 111.2 & 6.9 & $ ^{+8.8}_{-8.9} $\\ 
$0.66 - 0.68$ & 153.3 & 10.0 & $ ^{+11.2}_{-11.7} $\\ 
$0.68 - 0.70$ & 188.6 & 10.0 & $ ^{+11.1}_{-11.4} $\\ 
$0.70 - 0.72$ & 210.5 & 9.8 & $ ^{+14.8}_{-15.9} $\\ 
$0.72 - 0.74$ & 258.7 & 10.5 & $ ^{+16.1}_{-14.5} $\\ 
$0.74 - 0.76$ & 270.7 & 10.1 & $ ^{+15.3}_{-15.9} $\\ 
$0.76 - 0.78$ & 248.1 & 10.1 & $ ^{+14.2}_{-16.2} $\\ 
$0.78 - 0.80$ & 177.2 & 9.7 & $ ^{+11.2}_{-11.5} $\\ 
$0.80 - 0.82$ & 118.7 & 7.8 & $ ^{+9.1}_{-7.9} $\\ 
$0.82 - 0.84$ & 90.5 & 6.6 & $ ^{+6.2}_{-8.3} $\\ 
$0.84 - 0.87$ & 57.4 & 3.9 & $ ^{+4.3}_{-4.1} $\\ 
$0.87 - 0.92$ & 26.2 & 2.2 & $ ^{+2.0}_{-2.4} $\\ 
$0.92 - 1.00$ & 9.20 & 0.95 & $ ^{+0.95}_{-1.25} $\\ 
$1.00 - 1.20$ & 1.53 & 0.31 & $ ^{+0.34}_{-0.59} $\\ 
$1.20 - 2.20$ & 0.30 & 0.12 & $ ^{+0.07}_{-0.10} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.062 \leq |t|  < 0.100~\gev^{2}$} \\ 
\multicolumn{4}{l}{$50.0 \leq W_{\gamma p}  < 80.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0416$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 43.0 & 5.3 & $ ^{+6.0}_{-6.9} $\\ 
$0.56 - 0.60$ & 66.5 & 5.8 & $ ^{+6.5}_{-6.8} $\\ 
$0.60 - 0.63$ & 87.9 & 6.8 & $ ^{+7.8}_{-9.0} $\\ 
$0.63 - 0.66$ & 119.4 & 6.5 & $ ^{+10.2}_{-17.1} $\\ 
$0.66 - 0.68$ & 149.4 & 9.2 & $ ^{+15.9}_{-13.5} $\\ 
$0.68 - 0.70$ & 204.3 & 9.6 & $ ^{+15.0}_{-16.0} $\\ 
$0.70 - 0.72$ & 231.3 & 9.6 & $ ^{+18.3}_{-16.3} $\\ 
$0.72 - 0.74$ & 270.1 & 9.5 & $ ^{+21.3}_{-23.1} $\\ 
$0.74 - 0.76$ & 298.3 & 9.3 & $ ^{+20.1}_{-20.2} $\\ 
$0.76 - 0.78$ & 260.6 & 8.9 & $ ^{+22.4}_{-18.3} $\\ 
$0.78 - 0.80$ & 182.3 & 8.0 & $ ^{+14.1}_{-16.1} $\\ 
$0.80 - 0.82$ & 143.8 & 7.7 & $ ^{+12.2}_{-10.7} $\\ 
$0.82 - 0.84$ & 89.1 & 6.9 & $ ^{+8.9}_{-7.9} $\\ 
$0.84 - 0.87$ & 59.8 & 4.5 & $ ^{+4.8}_{-5.3} $\\ 
$0.87 - 0.92$ & 31.1 & 2.2 & $ ^{+2.9}_{-2.5} $\\ 
$0.92 - 1.00$ & 10.3 & 1.2 & $ ^{+1.1}_{-1.3} $\\ 
$1.00 - 1.20$ & 2.30 & 0.31 & $ ^{+0.40}_{-0.64} $\\ 
$1.20 - 2.20$ & 0.389 & 0.062 & $ ^{+0.056}_{-0.070} $\\ 
 \end{tabular} 
\\ 
 \hline 
\hline
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.100 \leq |t|  < 0.150~\gev^{2}$} \\ 
\multicolumn{4}{l}{$20.0 < W_{\gamma p}  < 28.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0370$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 19.2 & 3.2 & $ ^{+3.0}_{-2.2} $\\ 
$0.56 - 0.60$ & 31.0 & 4.0 & $ ^{+2.9}_{-4.1} $\\ 
$0.60 - 0.63$ & 55.8 & 4.5 & $ ^{+4.4}_{-5.0} $\\ 
$0.63 - 0.66$ & 56.5 & 4.9 & $ ^{+5.6}_{-4.8} $\\ 
$0.66 - 0.68$ & 82.6 & 6.7 & $ ^{+7.1}_{-8.9} $\\ 
$0.68 - 0.70$ & 114.5 & 7.1 & $ ^{+9.3}_{-10.6} $\\ 
$0.70 - 0.72$ & 119.3 & 7.1 & $ ^{+12.3}_{-11.2} $\\ 
$0.72 - 0.74$ & 151.3 & 7.5 & $ ^{+11.5}_{-13.3} $\\ 
$0.74 - 0.76$ & 161.3 & 7.4 & $ ^{+13.2}_{-14.9} $\\ 
$0.76 - 0.78$ & 148.0 & 7.3 & $ ^{+13.6}_{-13.1} $\\ 
$0.78 - 0.80$ & 107.8 & 6.7 & $ ^{+9.2}_{-10.6} $\\ 
$0.80 - 0.82$ & 82.5 & 6.3 & $ ^{+6.9}_{-8.4} $\\ 
$0.82 - 0.84$ & 56.6 & 5.7 & $ ^{+5.0}_{-5.7} $\\ 
$0.84 - 0.87$ & 38.0 & 3.4 & $ ^{+3.5}_{-4.1} $\\ 
$0.87 - 0.92$ & 17.3 & 2.5 & $ ^{+1.7}_{-3.0} $\\ 
$0.92 - 1.00$ & 5.7 & 1.1 & $ ^{+0.8}_{-0.8} $\\ 
$1.00 - 1.20$ & 1.77 & 0.40 & $ ^{+0.24}_{-0.43} $\\ 
$1.20 - 2.20$ & 0.26 & 0.16 & $ ^{+0.08}_{-0.16} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.100 \leq |t|  < 0.150~\gev^{2}$} \\ 
\multicolumn{4}{l}{$28.0 \leq W_{\gamma p}  < 38.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0316$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 25.3 & 3.4 & $ ^{+2.4}_{-2.5} $\\ 
$0.56 - 0.60$ & 37.4 & 3.8 & $ ^{+2.4}_{-3.2} $\\ 
$0.60 - 0.63$ & 45.1 & 3.8 & $ ^{+2.9}_{-3.6} $\\ 
$0.63 - 0.66$ & 59.3 & 4.0 & $ ^{+4.5}_{-3.8} $\\ 
$0.66 - 0.68$ & 90.6 & 6.2 & $ ^{+7.5}_{-6.9} $\\ 
$0.68 - 0.70$ & 102.9 & 6.1 & $ ^{+6.6}_{-7.6} $\\ 
$0.70 - 0.72$ & 134.0 & 6.4 & $ ^{+9.7}_{-9.0} $\\ 
$0.72 - 0.74$ & 147.6 & 6.5 & $ ^{+8.9}_{-9.2} $\\ 
$0.74 - 0.76$ & 165.4 & 6.5 & $ ^{+10.6}_{-11.0} $\\ 
$0.76 - 0.78$ & 171.3 & 6.8 & $ ^{+10.5}_{-10.8} $\\ 
$0.78 - 0.80$ & 103.6 & 5.8 & $ ^{+8.8}_{-8.1} $\\ 
$0.80 - 0.82$ & 82.4 & 5.3 & $ ^{+5.7}_{-5.8} $\\ 
$0.82 - 0.84$ & 56.2 & 5.2 & $ ^{+5.3}_{-5.3} $\\ 
$0.84 - 0.87$ & 39.1 & 2.9 & $ ^{+2.7}_{-3.3} $\\ 
$0.87 - 0.92$ & 15.9 & 1.8 & $ ^{+1.4}_{-1.9} $\\ 
$0.92 - 1.00$ & 8.47 & 0.70 & $ ^{+0.86}_{-0.90} $\\ 
$1.00 - 1.20$ & 1.88 & 0.48 & $ ^{+0.26}_{-0.49} $\\ 
$1.20 - 2.20$ & 0.16 & 0.11 & $ ^{+0.05}_{-0.06} $\\ 
 \end{tabular} 
& \begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.100 \leq |t|  < 0.150~\gev^{2}$} \\ 
\multicolumn{4}{l}{$38.0 \leq W_{\gamma p}  < 50.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0267$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 24.7 & 3.8 & $ ^{+3.8}_{-3.5} $\\ 
$0.56 - 0.60$ & 43.3 & 3.8 & $ ^{+3.4}_{-3.5} $\\ 
$0.60 - 0.63$ & 47.3 & 4.2 & $ ^{+4.4}_{-4.7} $\\ 
$0.63 - 0.66$ & 76.4 & 5.3 & $ ^{+4.8}_{-5.2} $\\ 
$0.66 - 0.68$ & 91.4 & 6.7 & $ ^{+7.7}_{-5.8} $\\ 
$0.68 - 0.70$ & 121.6 & 7.3 & $ ^{+8.6}_{-10.1} $\\ 
$0.70 - 0.72$ & 141.6 & 7.2 & $ ^{+9.6}_{-9.0} $\\ 
$0.72 - 0.74$ & 154.4 & 7.4 & $ ^{+9.5}_{-11.0} $\\ 
$0.74 - 0.76$ & 168.1 & 7.4 & $ ^{+11.3}_{-10.1} $\\ 
$0.76 - 0.78$ & 164.6 & 6.9 & $ ^{+9.2}_{-11.6} $\\ 
$0.78 - 0.80$ & 110.4 & 6.8 & $ ^{+9.5}_{-8.5} $\\ 
$0.80 - 0.82$ & 97.3 & 6.5 & $ ^{+6.4}_{-6.6} $\\ 
$0.82 - 0.84$ & 56.7 & 4.7 & $ ^{+5.9}_{-6.6} $\\ 
$0.84 - 0.87$ & 37.3 & 2.8 & $ ^{+2.6}_{-2.2} $\\ 
$0.87 - 0.92$ & 21.2 & 1.9 & $ ^{+1.5}_{-1.6} $\\ 
$0.92 - 1.00$ & 7.34 & 0.73 & $ ^{+0.71}_{-0.78} $\\ 
$1.00 - 1.20$ & 2.03 & 0.27 & $ ^{+0.33}_{-0.45} $\\ 
$1.20 - 2.20$ & 0.398 & 0.053 & $ ^{+0.054}_{-0.055} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.100 \leq |t|  < 0.150~\gev^{2}$} \\ 
\multicolumn{4}{l}{$50.0 \leq W_{\gamma p}  < 80.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0416$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 28.4 & 3.6 & $ ^{+3.7}_{-5.3} $\\ 
$0.56 - 0.60$ & 43.5 & 4.1 & $ ^{+3.9}_{-5.0} $\\ 
$0.60 - 0.63$ & 62.0 & 4.9 & $ ^{+4.7}_{-4.9} $\\ 
$0.63 - 0.66$ & 80.1 & 4.7 & $ ^{+6.7}_{-6.4} $\\ 
$0.66 - 0.68$ & 103.2 & 6.8 & $ ^{+9.3}_{-10.5} $\\ 
$0.68 - 0.70$ & 124.9 & 6.9 & $ ^{+9.6}_{-9.1} $\\ 
$0.70 - 0.72$ & 145.4 & 6.8 & $ ^{+11.9}_{-10.0} $\\ 
$0.72 - 0.74$ & 164.5 & 6.8 & $ ^{+13.6}_{-16.5} $\\ 
$0.74 - 0.76$ & 192.8 & 6.9 & $ ^{+14.2}_{-13.7} $\\ 
$0.76 - 0.78$ & 174.2 & 6.5 & $ ^{+14.3}_{-14.8} $\\ 
$0.78 - 0.80$ & 122.6 & 6.1 & $ ^{+11.9}_{-10.2} $\\ 
$0.80 - 0.82$ & 84.5 & 5.4 & $ ^{+7.7}_{-6.7} $\\ 
$0.82 - 0.84$ & 65.3 & 4.8 & $ ^{+5.1}_{-5.0} $\\ 
$0.84 - 0.87$ & 41.9 & 3.1 & $ ^{+3.7}_{-4.1} $\\ 
$0.87 - 0.92$ & 21.9 & 1.7 & $ ^{+2.1}_{-2.1} $\\ 
$0.92 - 1.00$ & 7.84 & 0.70 & $ ^{+1.10}_{-1.09} $\\ 
$1.00 - 1.20$ & 2.00 & 0.24 & $ ^{+0.33}_{-0.43} $\\ 
$1.20 - 2.20$ & 0.426 & 0.057 & $ ^{+0.056}_{-0.101} $\\ 
 \end{tabular} 
\\ 
 \hline 
\hline
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.150 \leq |t|  < 0.230~\gev^{2}$} \\ 
\multicolumn{4}{l}{$20.0 < W_{\gamma p}  < 28.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0370$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 9.2 & 1.9 & $ ^{+1.0}_{-1.4} $\\ 
$0.56 - 0.60$ & 16.9 & 1.9 & $ ^{+1.6}_{-1.6} $\\ 
$0.60 - 0.63$ & 18.3 & 2.6 & $ ^{+1.9}_{-2.3} $\\ 
$0.63 - 0.66$ & 37.8 & 2.5 & $ ^{+3.2}_{-3.2} $\\ 
$0.66 - 0.68$ & 41.6 & 4.4 & $ ^{+3.6}_{-5.9} $\\ 
$0.68 - 0.70$ & 52.0 & 4.2 & $ ^{+4.7}_{-5.0} $\\ 
$0.70 - 0.72$ & 72.4 & 4.6 & $ ^{+6.4}_{-6.4} $\\ 
$0.72 - 0.74$ & 79.3 & 4.5 & $ ^{+6.9}_{-7.5} $\\ 
$0.74 - 0.76$ & 92.3 & 4.6 & $ ^{+7.8}_{-9.0} $\\ 
$0.76 - 0.78$ & 88.8 & 4.6 & $ ^{+7.4}_{-7.6} $\\ 
$0.78 - 0.80$ & 55.2 & 4.3 & $ ^{+5.4}_{-5.8} $\\ 
$0.80 - 0.82$ & 49.3 & 3.8 & $ ^{+3.8}_{-5.1} $\\ 
$0.82 - 0.84$ & 35.3 & 4.1 & $ ^{+3.1}_{-5.1} $\\ 
$0.84 - 0.87$ & 23.2 & 2.7 & $ ^{+2.0}_{-2.2} $\\ 
$0.87 - 0.92$ & 11.3 & 1.5 & $ ^{+1.4}_{-1.3} $\\ 
$0.92 - 1.00$ & 3.8 & 1.0 & $ ^{+0.4}_{-0.5} $\\ 
$1.00 - 1.20$ & 0.63 & 0.40 & $ ^{+0.19}_{-0.38} $\\ 
$1.20 - 2.20$ & 0.00 & 0.13 & $ ^{+0.05}_{-0.06} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.150 \leq |t|  < 0.230~\gev^{2}$} \\ 
\multicolumn{4}{l}{$28.0 \leq W_{\gamma p}  < 38.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0316$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 11.6 & 1.8 & $ ^{+2.0}_{-1.4} $\\ 
$0.56 - 0.60$ & 15.7 & 1.7 & $ ^{+1.3}_{-1.5} $\\ 
$0.60 - 0.63$ & 25.8 & 2.4 & $ ^{+1.9}_{-1.8} $\\ 
$0.63 - 0.66$ & 28.0 & 2.2 & $ ^{+2.3}_{-2.1} $\\ 
$0.66 - 0.68$ & 43.8 & 3.3 & $ ^{+3.8}_{-3.8} $\\ 
$0.68 - 0.70$ & 56.0 & 3.8 & $ ^{+5.0}_{-3.8} $\\ 
$0.70 - 0.72$ & 68.9 & 3.9 & $ ^{+5.4}_{-5.0} $\\ 
$0.72 - 0.74$ & 80.1 & 4.0 & $ ^{+5.4}_{-6.2} $\\ 
$0.74 - 0.76$ & 100.9 & 4.0 & $ ^{+6.3}_{-7.1} $\\ 
$0.76 - 0.78$ & 90.8 & 4.1 & $ ^{+7.5}_{-6.3} $\\ 
$0.78 - 0.80$ & 69.7 & 3.4 & $ ^{+4.7}_{-5.0} $\\ 
$0.80 - 0.82$ & 41.3 & 3.4 & $ ^{+3.7}_{-2.9} $\\ 
$0.82 - 0.84$ & 33.9 & 2.7 & $ ^{+2.9}_{-4.4} $\\ 
$0.84 - 0.87$ & 21.4 & 1.8 & $ ^{+1.5}_{-1.9} $\\ 
$0.87 - 0.92$ & 12.66 & 0.89 & $ ^{+1.11}_{-1.11} $\\ 
$0.92 - 1.00$ & 4.61 & 0.65 & $ ^{+0.47}_{-0.70} $\\ 
$1.00 - 1.20$ & 0.85 & 0.34 & $ ^{+0.29}_{-0.30} $\\ 
$1.20 - 2.20$ & 0.01 & 0.10 & $ ^{+0.03}_{-0.04} $\\ 
 \end{tabular} 
&\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.150 \leq |t|  < 0.230~\gev^{2}$} \\ 
\multicolumn{4}{l}{$38.0 \leq W_{\gamma p}  < 50.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0267$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 10.0 & 1.9 & $ ^{+1.8}_{-1.4} $\\ 
$0.56 - 0.60$ & 16.6 & 1.9 & $ ^{+1.6}_{-1.8} $\\ 
$0.60 - 0.63$ & 25.2 & 2.9 & $ ^{+2.1}_{-2.5} $\\ 
$0.63 - 0.66$ & 24.8 & 3.0 & $ ^{+2.1}_{-2.1} $\\ 
$0.66 - 0.68$ & 40.1 & 3.7 & $ ^{+3.3}_{-3.3} $\\ 
$0.68 - 0.70$ & 62.8 & 4.1 & $ ^{+4.4}_{-4.2} $\\ 
$0.70 - 0.72$ & 67.0 & 4.5 & $ ^{+6.8}_{-6.9} $\\ 
$0.72 - 0.74$ & 86.9 & 4.7 & $ ^{+5.9}_{-6.7} $\\ 
$0.74 - 0.76$ & 101.9 & 4.8 & $ ^{+6.1}_{-6.4} $\\ 
$0.76 - 0.78$ & 93.6 & 4.4 & $ ^{+5.6}_{-6.2} $\\ 
$0.78 - 0.80$ & 63.6 & 3.8 & $ ^{+5.7}_{-5.6} $\\ 
$0.80 - 0.82$ & 46.0 & 3.4 & $ ^{+3.6}_{-3.0} $\\ 
$0.82 - 0.84$ & 36.3 & 3.0 & $ ^{+2.7}_{-2.6} $\\ 
$0.84 - 0.87$ & 28.0 & 1.9 & $ ^{+2.0}_{-2.7} $\\ 
$0.87 - 0.92$ & 12.5 & 1.1 & $ ^{+1.1}_{-1.1} $\\ 
$0.92 - 1.00$ & 5.20 & 0.51 & $ ^{+0.50}_{-0.79} $\\ 
$1.00 - 1.20$ & 1.21 & 0.17 & $ ^{+0.20}_{-0.26} $\\ 
$1.20 - 2.20$ & 0.175 & 0.042 & $ ^{+0.054}_{-0.056} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.150 \leq |t|  < 0.230~\gev^{2}$} \\ 
\multicolumn{4}{l}{$50.0 \leq W_{\gamma p}  < 80.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0416$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 13.3 & 2.0 & $ ^{+2.0}_{-2.0} $\\ 
$0.56 - 0.60$ & 18.8 & 2.1 & $ ^{+2.0}_{-2.5} $\\ 
$0.60 - 0.63$ & 24.2 & 2.5 & $ ^{+2.6}_{-2.9} $\\ 
$0.63 - 0.66$ & 38.1 & 2.6 & $ ^{+2.9}_{-3.3} $\\ 
$0.66 - 0.68$ & 45.4 & 3.7 & $ ^{+4.9}_{-4.2} $\\ 
$0.68 - 0.70$ & 65.4 & 4.1 & $ ^{+6.9}_{-6.4} $\\ 
$0.70 - 0.72$ & 77.0 & 4.2 & $ ^{+6.9}_{-6.8} $\\ 
$0.72 - 0.74$ & 84.6 & 4.2 & $ ^{+7.4}_{-6.9} $\\ 
$0.74 - 0.76$ & 110.3 & 4.2 & $ ^{+7.7}_{-9.0} $\\ 
$0.76 - 0.78$ & 100.5 & 4.0 & $ ^{+8.2}_{-8.8} $\\ 
$0.78 - 0.80$ & 59.3 & 3.7 & $ ^{+5.8}_{-5.9} $\\ 
$0.80 - 0.82$ & 49.2 & 3.5 & $ ^{+3.6}_{-3.6} $\\ 
$0.82 - 0.84$ & 37.0 & 2.9 & $ ^{+3.7}_{-3.4} $\\ 
$0.84 - 0.87$ & 20.8 & 1.7 & $ ^{+2.0}_{-1.9} $\\ 
$0.87 - 0.92$ & 12.5 & 1.1 & $ ^{+1.2}_{-1.4} $\\ 
$0.92 - 1.00$ & 6.30 & 0.62 & $ ^{+0.60}_{-0.75} $\\ 
$1.00 - 1.20$ & 1.60 & 0.19 & $ ^{+0.22}_{-0.34} $\\ 
$1.20 - 2.20$ & 0.246 & 0.031 & $ ^{+0.036}_{-0.046} $\\ 
 \end{tabular} 
\\ 
 \hline 
\hline
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.230 \leq |t|  < 1.500~\gev^{2}$} \\ 
\multicolumn{4}{l}{$20.0 < W_{\gamma p}  < 28.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0370$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 0.33 & 0.13 & $ ^{+0.09}_{-0.12} $\\ 
$0.56 - 0.60$ & 0.57 & 0.16 & $ ^{+0.17}_{-0.17} $\\ 
$0.60 - 0.63$ & 1.07 & 0.19 & $ ^{+0.19}_{-0.24} $\\ 
$0.63 - 0.66$ & 1.26 & 0.23 & $ ^{+0.17}_{-0.17} $\\ 
$0.66 - 0.68$ & 1.91 & 0.27 & $ ^{+0.31}_{-0.30} $\\ 
$0.68 - 0.70$ & 2.30 & 0.34 & $ ^{+0.29}_{-0.33} $\\ 
$0.70 - 0.72$ & 3.95 & 0.35 & $ ^{+0.45}_{-0.46} $\\ 
$0.72 - 0.74$ & 4.53 & 0.37 & $ ^{+0.51}_{-0.56} $\\ 
$0.74 - 0.76$ & 5.28 & 0.33 & $ ^{+0.59}_{-0.71} $\\ 
$0.76 - 0.78$ & 6.00 & 0.35 & $ ^{+0.56}_{-0.59} $\\ 
$0.78 - 0.80$ & 3.94 & 0.32 & $ ^{+0.49}_{-0.46} $\\ 
$0.80 - 0.82$ & 3.14 & 0.31 & $ ^{+0.34}_{-0.39} $\\ 
$0.82 - 0.84$ & 1.97 & 0.33 & $ ^{+0.35}_{-0.39} $\\ 
$0.84 - 0.87$ & 1.30 & 0.22 & $ ^{+0.22}_{-0.20} $\\ 
$0.87 - 0.92$ & 1.12 & 0.13 & $ ^{+0.11}_{-0.16} $\\ 
$0.92 - 1.00$ & 0.487 & 0.069 & $ ^{+0.094}_{-0.079} $\\ 
$1.00 - 1.20$ & 0.126 & 0.036 & $ ^{+0.032}_{-0.032} $\\ 
$1.20 - 2.20$ & 0.015 & 0.015 & $ ^{+0.009}_{-0.009} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.230 \leq |t|  < 1.500~\gev^{2}$} \\ 
\multicolumn{4}{l}{$28.0 \leq W_{\gamma p}  < 38.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0316$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 0.38 & 0.12 & $ ^{+0.13}_{-0.13} $\\ 
$0.56 - 0.60$ & 0.61 & 0.14 & $ ^{+0.14}_{-0.15} $\\ 
$0.60 - 0.63$ & 0.70 & 0.17 & $ ^{+0.15}_{-0.16} $\\ 
$0.63 - 0.66$ & 1.45 & 0.18 & $ ^{+0.19}_{-0.21} $\\ 
$0.66 - 0.68$ & 2.04 & 0.25 & $ ^{+0.35}_{-0.26} $\\ 
$0.68 - 0.70$ & 3.12 & 0.27 & $ ^{+0.27}_{-0.29} $\\ 
$0.70 - 0.72$ & 3.93 & 0.29 & $ ^{+0.45}_{-0.42} $\\ 
$0.72 - 0.74$ & 4.73 & 0.30 & $ ^{+0.47}_{-0.50} $\\ 
$0.74 - 0.76$ & 5.90 & 0.29 & $ ^{+0.54}_{-0.57} $\\ 
$0.76 - 0.78$ & 5.73 & 0.30 & $ ^{+0.54}_{-0.55} $\\ 
$0.78 - 0.80$ & 4.20 & 0.29 & $ ^{+0.51}_{-0.49} $\\ 
$0.80 - 0.82$ & 3.12 & 0.29 & $ ^{+0.40}_{-0.39} $\\ 
$0.82 - 0.84$ & 2.23 & 0.23 & $ ^{+0.30}_{-0.33} $\\ 
$0.84 - 0.87$ & 1.68 & 0.18 & $ ^{+0.21}_{-0.20} $\\ 
$0.87 - 0.92$ & 1.297 & 0.098 & $ ^{+0.136}_{-0.130} $\\ 
$0.92 - 1.00$ & 0.611 & 0.060 & $ ^{+0.074}_{-0.100} $\\ 
$1.00 - 1.20$ & 0.147 & 0.034 & $ ^{+0.041}_{-0.050} $\\ 
$1.20 - 2.20$ & 0.0291 & 0.0086 & $ ^{+0.0068}_{-0.0097} $\\ 
 \end{tabular} 
&\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.230 \leq |t|  < 1.500~\gev^{2}$} \\ 
\multicolumn{4}{l}{$38.0 \leq W_{\gamma p}  < 50.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0267$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 0.46 & 0.10 & $ ^{+0.15}_{-0.16} $\\ 
$0.56 - 0.60$ & 0.63 & 0.14 & $ ^{+0.15}_{-0.18} $\\ 
$0.60 - 0.63$ & 1.11 & 0.17 & $ ^{+0.18}_{-0.17} $\\ 
$0.63 - 0.66$ & 1.85 & 0.19 & $ ^{+0.19}_{-0.19} $\\ 
$0.66 - 0.68$ & 2.11 & 0.25 & $ ^{+0.25}_{-0.27} $\\ 
$0.68 - 0.70$ & 2.89 & 0.30 & $ ^{+0.32}_{-0.30} $\\ 
$0.70 - 0.72$ & 4.22 & 0.29 & $ ^{+0.36}_{-0.39} $\\ 
$0.72 - 0.74$ & 4.85 & 0.32 & $ ^{+0.44}_{-0.45} $\\ 
$0.74 - 0.76$ & 5.28 & 0.32 & $ ^{+0.50}_{-0.50} $\\ 
$0.76 - 0.78$ & 6.11 & 0.34 & $ ^{+0.56}_{-0.58} $\\ 
$0.78 - 0.80$ & 4.12 & 0.29 & $ ^{+0.42}_{-0.48} $\\ 
$0.80 - 0.82$ & 3.24 & 0.25 & $ ^{+0.33}_{-0.39} $\\ 
$0.82 - 0.84$ & 2.40 & 0.23 & $ ^{+0.29}_{-0.30} $\\ 
$0.84 - 0.87$ & 1.95 & 0.14 & $ ^{+0.16}_{-0.18} $\\ 
$0.87 - 0.92$ & 1.187 & 0.083 & $ ^{+0.135}_{-0.134} $\\ 
$0.92 - 1.00$ & 0.541 & 0.049 & $ ^{+0.081}_{-0.087} $\\ 
$1.00 - 1.20$ & 0.209 & 0.026 & $ ^{+0.051}_{-0.054} $\\ 
$1.20 - 2.20$ & 0.0277 & 0.0050 & $ ^{+0.0126}_{-0.0126} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_Y = m_p$} \\ 
\multicolumn{4}{l}{$0.230 \leq |t|  < 1.500~\gev^{2}$} \\ 
\multicolumn{4}{l}{$50.0 \leq W_{\gamma p}  < 80.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0416$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 0.42 & 0.10 & $ ^{+0.17}_{-0.18} $\\ 
$0.56 - 0.60$ & 0.91 & 0.13 & $ ^{+0.14}_{-0.16} $\\ 
$0.60 - 0.63$ & 1.13 & 0.15 & $ ^{+0.20}_{-0.24} $\\ 
$0.63 - 0.66$ & 1.45 & 0.17 & $ ^{+0.27}_{-0.27} $\\ 
$0.66 - 0.68$ & 2.36 & 0.27 & $ ^{+0.30}_{-0.29} $\\ 
$0.68 - 0.70$ & 2.84 & 0.26 & $ ^{+0.38}_{-0.35} $\\ 
$0.70 - 0.72$ & 3.98 & 0.28 & $ ^{+0.50}_{-0.39} $\\ 
$0.72 - 0.74$ & 5.31 & 0.29 & $ ^{+0.48}_{-0.50} $\\ 
$0.74 - 0.76$ & 5.45 & 0.28 & $ ^{+0.52}_{-0.55} $\\ 
$0.76 - 0.78$ & 5.44 & 0.28 & $ ^{+0.64}_{-0.58} $\\ 
$0.78 - 0.80$ & 4.07 & 0.25 & $ ^{+0.43}_{-0.44} $\\ 
$0.80 - 0.82$ & 2.96 & 0.23 & $ ^{+0.35}_{-0.42} $\\ 
$0.82 - 0.84$ & 2.80 & 0.23 & $ ^{+0.36}_{-0.34} $\\ 
$0.84 - 0.87$ & 1.58 & 0.13 & $ ^{+0.22}_{-0.19} $\\ 
$0.87 - 0.92$ & 1.107 & 0.074 & $ ^{+0.137}_{-0.139} $\\ 
$0.92 - 1.00$ & 0.501 & 0.044 & $ ^{+0.094}_{-0.096} $\\ 
$1.00 - 1.20$ & 0.204 & 0.020 & $ ^{+0.056}_{-0.057} $\\ 
$1.20 - 2.20$ & 0.0288 & 0.0040 & $ ^{+0.0109}_{-0.0112} $\\ 
 \end{tabular} 
\\ 
 \hline 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% INSERT HERE (until end{tabular}, not tabularx) %%%%%%%%%%%%%%%%%%%%%%%%%5
\end{tabularx} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% P-DISSOC 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\begin{tabularx}{\textwidth}{|c|c|c|c|}
%---------------------------------------------------------------%
\caption{\textit{multipage set of tables; common caption at end.}} \\
\endfirsthead
%---------------------------------------------------------------%
\caption{\textit{multipage set of tables (continued); common caption at end.}  }          \\
\endhead
%---------------------------------------------------------------%
\multicolumn{2}{c}{}\\[-3ex]
\caption{Unfolded proton-dissociative ($m_p{<}\My{<}10~\gev$) double-differential \pipi photoproduction cross section \ddSigmaPiPiYdmdt in bins of $\mpipi$, \wgp, and $t$. The cross section is measured in the fiducial phasespace defined in \tabref{tab:exp_fiducialPS} and calculated according to \eqnref{eqn:exp_xSecDef}. The effective photon flux factors \phiWW for each \wgp bin are given. The statistical and full systematic uncertainties including normalisation uncertainties are given by $\Delta_{\stat}$ and $\Delta_{\syst}$, respectively. A full uncertainty breakdown and statistical correlations are provided~\cite{H1_data}. The data are shown \figref{fig:results_dSigma_dmdtW_twmFit_pd}.}
 \label{tab:tab_xSec_twm_pd}
\endlastfoot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% INSERT HERE (after \begin{tabularx}) %%%%%%%%%%%%%%%%%%%%%%%%%5
%% ==================== $m_p < m_Y < 10~\gev$ ==================== 
\hline
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.000 \leq |t|  < 0.050~\gev^{2}$} \\ 
\multicolumn{4}{l}{$20.0 < W_{\gamma p}  < 28.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0370$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 22.6 & 5.1 & $ ^{+5.9}_{-6.8} $\\ 
$0.56 - 0.60$ & 23.4 & 4.4 & $ ^{+4.3}_{-4.9} $\\ 
$0.60 - 0.63$ & 32.7 & 5.4 & $ ^{+5.7}_{-5.8} $\\ 
$0.63 - 0.66$ & 42.3 & 5.9 & $ ^{+8.9}_{-8.3} $\\ 
$0.66 - 0.68$ & 50.2 & 9.5 & $ ^{+10.5}_{-9.6} $\\ 
$0.68 - 0.70$ & 67.3 & 8.7 & $ ^{+12.4}_{-11.8} $\\ 
$0.70 - 0.72$ & 65.9 & 8.9 & $ ^{+12.5}_{-10.6} $\\ 
$0.72 - 0.74$ & 86.6 & 9.7 & $ ^{+12.9}_{-15.6} $\\ 
$0.74 - 0.76$ & 82.9 & 9.4 & $ ^{+14.6}_{-13.4} $\\ 
$0.76 - 0.78$ & 80.3 & 9.1 & $ ^{+15.0}_{-13.2} $\\ 
$0.78 - 0.80$ & 55.0 & 8.2 & $ ^{+8.7}_{-9.7} $\\ 
$0.80 - 0.82$ & 32.2 & 7.5 & $ ^{+6.2}_{-7.6} $\\ 
$0.82 - 0.84$ & 18.3 & 5.9 & $ ^{+6.6}_{-5.6} $\\ 
$0.84 - 0.87$ & 6.3 & 5.4 & $ ^{+3.2}_{-2.8} $\\ 
$0.87 - 0.92$ & 6.4 & 2.6 & $ ^{+2.0}_{-1.8} $\\ 
$0.92 - 1.00$ & 2.8 & 1.3 & $ ^{+0.8}_{-0.7} $\\ 
$1.00 - 1.20$ & 0.33 & 0.56 & $ ^{+0.40}_{-0.57} $\\ 
$1.20 - 2.20$ & 0.28 & 0.17 & $ ^{+0.09}_{-0.24} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.000 \leq |t|  < 0.050~\gev^{2}$} \\ 
\multicolumn{4}{l}{$28.0 \leq W_{\gamma p}  < 38.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0316$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 27.0 & 6.1 & $ ^{+6.5}_{-8.0} $\\ 
$0.56 - 0.60$ & 30.8 & 5.0 & $ ^{+4.9}_{-6.8} $\\ 
$0.60 - 0.63$ & 36.4 & 5.3 & $ ^{+5.7}_{-7.1} $\\ 
$0.63 - 0.66$ & 50.3 & 5.7 & $ ^{+7.4}_{-7.1} $\\ 
$0.66 - 0.68$ & 57.5 & 7.7 & $ ^{+8.0}_{-9.5} $\\ 
$0.68 - 0.70$ & 65.0 & 7.7 & $ ^{+9.1}_{-8.8} $\\ 
$0.70 - 0.72$ & 70.4 & 8.4 & $ ^{+11.1}_{-10.3} $\\ 
$0.72 - 0.74$ & 96.4 & 8.7 & $ ^{+12.5}_{-14.6} $\\ 
$0.74 - 0.76$ & 76.4 & 8.4 & $ ^{+16.5}_{-15.0} $\\ 
$0.76 - 0.78$ & 79.6 & 8.0 & $ ^{+14.8}_{-13.7} $\\ 
$0.78 - 0.80$ & 71.2 & 8.3 & $ ^{+10.0}_{-10.4} $\\ 
$0.80 - 0.82$ & 43.3 & 6.5 & $ ^{+7.2}_{-7.9} $\\ 
$0.82 - 0.84$ & 24.8 & 7.1 & $ ^{+6.0}_{-4.9} $\\ 
$0.84 - 0.87$ & 21.4 & 4.7 & $ ^{+5.3}_{-3.4} $\\ 
$0.87 - 0.92$ & 8.0 & 1.7 & $ ^{+1.5}_{-1.7} $\\ 
$0.92 - 1.00$ & 2.83 & 0.92 & $ ^{+0.96}_{-0.67} $\\ 
$1.00 - 1.20$ & 1.42 & 0.39 & $ ^{+0.29}_{-0.38} $\\ 
$1.20 - 2.20$ & 0.22 & 0.16 & $ ^{+0.09}_{-0.10} $\\ 
 \end{tabular} 
&\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.000 \leq |t|  < 0.050~\gev^{2}$} \\ 
\multicolumn{4}{l}{$38.0 \leq W_{\gamma p}  < 50.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0267$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 29.2 & 6.7 & $ ^{+7.2}_{-8.9} $\\ 
$0.56 - 0.60$ & 35.3 & 6.6 & $ ^{+6.3}_{-8.8} $\\ 
$0.60 - 0.63$ & 41.8 & 6.8 & $ ^{+6.5}_{-7.3} $\\ 
$0.63 - 0.66$ & 51.8 & 6.5 & $ ^{+10.5}_{-10.6} $\\ 
$0.66 - 0.68$ & 60.8 & 9.9 & $ ^{+10.5}_{-11.5} $\\ 
$0.68 - 0.70$ & 70.1 & 9.7 & $ ^{+11.3}_{-11.1} $\\ 
$0.70 - 0.72$ & 93.8 & 10.0 & $ ^{+15.4}_{-13.1} $\\ 
$0.72 - 0.74$ & 115.3 & 10.5 & $ ^{+17.3}_{-16.6} $\\ 
$0.74 - 0.76$ & 92.2 & 9.8 & $ ^{+14.1}_{-15.3} $\\ 
$0.76 - 0.78$ & 77.6 & 8.8 & $ ^{+12.4}_{-11.7} $\\ 
$0.78 - 0.80$ & 63.4 & 7.8 & $ ^{+7.7}_{-8.2} $\\ 
$0.80 - 0.82$ & 36.2 & 6.5 & $ ^{+7.2}_{-7.7} $\\ 
$0.82 - 0.84$ & 29.5 & 5.8 & $ ^{+5.9}_{-4.3} $\\ 
$0.84 - 0.87$ & 23.2 & 3.5 & $ ^{+3.6}_{-3.8} $\\ 
$0.87 - 0.92$ & 7.5 & 1.9 & $ ^{+1.7}_{-2.0} $\\ 
$0.92 - 1.00$ & 3.29 & 0.86 & $ ^{+0.87}_{-0.88} $\\ 
$1.00 - 1.20$ & 1.06 & 0.39 & $ ^{+0.38}_{-0.67} $\\ 
$1.20 - 2.20$ & 0.193 & 0.065 & $ ^{+0.045}_{-0.044} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.000 \leq |t|  < 0.050~\gev^{2}$} \\ 
\multicolumn{4}{l}{$50.0 \leq W_{\gamma p}  < 80.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0416$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 33.5 & 8.0 & $ ^{+8.7}_{-14.3} $\\ 
$0.56 - 0.60$ & 42.4 & 7.0 & $ ^{+10.6}_{-7.6} $\\ 
$0.60 - 0.63$ & 36.8 & 7.3 & $ ^{+5.7}_{-6.3} $\\ 
$0.63 - 0.66$ & 52.2 & 6.7 & $ ^{+9.8}_{-9.8} $\\ 
$0.66 - 0.68$ & 58.4 & 9.7 & $ ^{+12.2}_{-13.0} $\\ 
$0.68 - 0.70$ & 63.7 & 9.2 & $ ^{+11.7}_{-12.8} $\\ 
$0.70 - 0.72$ & 85.7 & 9.8 & $ ^{+16.8}_{-13.7} $\\ 
$0.72 - 0.74$ & 112.4 & 9.7 & $ ^{+18.7}_{-17.2} $\\ 
$0.74 - 0.76$ & 120.5 & 10.0 & $ ^{+19.4}_{-16.6} $\\ 
$0.76 - 0.78$ & 110.5 & 9.1 & $ ^{+16.5}_{-15.3} $\\ 
$0.78 - 0.80$ & 52.1 & 7.5 & $ ^{+12.4}_{-9.1} $\\ 
$0.80 - 0.82$ & 45.4 & 7.8 & $ ^{+10.9}_{-9.6} $\\ 
$0.82 - 0.84$ & 25.2 & 6.0 & $ ^{+6.0}_{-5.1} $\\ 
$0.84 - 0.87$ & 18.1 & 3.5 & $ ^{+4.0}_{-4.1} $\\ 
$0.87 - 0.92$ & 8.2 & 1.8 & $ ^{+1.7}_{-1.9} $\\ 
$0.92 - 1.00$ & 3.29 & 0.83 & $ ^{+0.95}_{-0.87} $\\ 
$1.00 - 1.20$ & 0.71 & 0.29 & $ ^{+0.50}_{-0.59} $\\ 
$1.20 - 2.20$ & 0.126 & 0.048 & $ ^{+0.060}_{-0.034} $\\ 
 \end{tabular} 
\\ 
 \hline 
\hline
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.050 \leq |t|  < 0.110~\gev^{2}$} \\ 
\multicolumn{4}{l}{$20.0 < W_{\gamma p}  < 28.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0370$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 17.4 & 3.8 & $ ^{+3.9}_{-4.9} $\\ 
$0.56 - 0.60$ & 25.6 & 4.3 & $ ^{+5.0}_{-4.6} $\\ 
$0.60 - 0.63$ & 34.7 & 5.0 & $ ^{+4.1}_{-4.9} $\\ 
$0.63 - 0.66$ & 40.3 & 5.0 & $ ^{+5.6}_{-6.1} $\\ 
$0.66 - 0.68$ & 42.0 & 6.6 & $ ^{+7.1}_{-7.9} $\\ 
$0.68 - 0.70$ & 48.8 & 7.4 & $ ^{+10.6}_{-10.5} $\\ 
$0.70 - 0.72$ & 73.8 & 7.2 & $ ^{+10.6}_{-10.5} $\\ 
$0.72 - 0.74$ & 77.0 & 7.4 & $ ^{+12.0}_{-10.5} $\\ 
$0.74 - 0.76$ & 73.7 & 7.4 & $ ^{+11.2}_{-11.3} $\\ 
$0.76 - 0.78$ & 76.2 & 7.0 & $ ^{+10.5}_{-11.2} $\\ 
$0.78 - 0.80$ & 35.9 & 6.5 & $ ^{+9.1}_{-9.7} $\\ 
$0.80 - 0.82$ & 38.4 & 6.2 & $ ^{+6.2}_{-5.4} $\\ 
$0.82 - 0.84$ & 35.2 & 6.1 & $ ^{+8.0}_{-6.0} $\\ 
$0.84 - 0.87$ & 20.6 & 3.8 & $ ^{+4.3}_{-3.6} $\\ 
$0.87 - 0.92$ & 11.5 & 2.3 & $ ^{+2.0}_{-1.9} $\\ 
$0.92 - 1.00$ & 5.3 & 1.2 & $ ^{+0.7}_{-1.0} $\\ 
$1.00 - 1.20$ & 1.58 & 0.49 & $ ^{+0.27}_{-0.61} $\\ 
$1.20 - 2.20$ & 0.20 & 0.19 & $ ^{+0.12}_{-0.08} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.050 \leq |t|  < 0.110~\gev^{2}$} \\ 
\multicolumn{4}{l}{$28.0 \leq W_{\gamma p}  < 38.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0316$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 12.3 & 3.6 & $ ^{+3.0}_{-4.5} $\\ 
$0.56 - 0.60$ & 17.9 & 4.4 & $ ^{+5.8}_{-5.9} $\\ 
$0.60 - 0.63$ & 33.9 & 4.6 & $ ^{+3.8}_{-5.3} $\\ 
$0.63 - 0.66$ & 45.5 & 5.1 & $ ^{+6.5}_{-8.7} $\\ 
$0.66 - 0.68$ & 46.3 & 6.4 & $ ^{+8.0}_{-7.0} $\\ 
$0.68 - 0.70$ & 55.2 & 6.5 & $ ^{+9.9}_{-8.0} $\\ 
$0.70 - 0.72$ & 73.8 & 7.3 & $ ^{+11.1}_{-10.5} $\\ 
$0.72 - 0.74$ & 81.9 & 7.1 & $ ^{+13.2}_{-11.1} $\\ 
$0.74 - 0.76$ & 93.7 & 7.2 & $ ^{+12.8}_{-11.9} $\\ 
$0.76 - 0.78$ & 76.7 & 6.8 & $ ^{+10.6}_{-9.9} $\\ 
$0.78 - 0.80$ & 51.2 & 6.6 & $ ^{+7.9}_{-7.9} $\\ 
$0.80 - 0.82$ & 41.7 & 6.0 & $ ^{+5.9}_{-5.7} $\\ 
$0.82 - 0.84$ & 28.0 & 5.0 & $ ^{+4.2}_{-4.6} $\\ 
$0.84 - 0.87$ & 20.5 & 3.9 & $ ^{+3.9}_{-4.4} $\\ 
$0.87 - 0.92$ & 10.9 & 2.0 & $ ^{+1.5}_{-1.7} $\\ 
$0.92 - 1.00$ & 3.87 & 0.93 & $ ^{+0.66}_{-0.81} $\\ 
$1.00 - 1.20$ & 1.58 & 0.58 & $ ^{+0.36}_{-0.71} $\\ 
$1.20 - 2.20$ & 0.16 & 0.16 & $ ^{+0.07}_{-0.06} $\\ 
 \end{tabular} 
&\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.050 \leq |t|  < 0.110~\gev^{2}$} \\ 
\multicolumn{4}{l}{$38.0 \leq W_{\gamma p}  < 50.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0267$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 5.5 & 3.6 & $ ^{+3.1}_{-4.6} $\\ 
$0.56 - 0.60$ & 18.6 & 4.3 & $ ^{+3.5}_{-5.2} $\\ 
$0.60 - 0.63$ & 27.8 & 6.0 & $ ^{+7.6}_{-6.5} $\\ 
$0.63 - 0.66$ & 46.1 & 5.5 & $ ^{+6.3}_{-5.8} $\\ 
$0.66 - 0.68$ & 60.1 & 8.6 & $ ^{+8.9}_{-8.7} $\\ 
$0.68 - 0.70$ & 47.5 & 7.3 & $ ^{+8.3}_{-6.6} $\\ 
$0.70 - 0.72$ & 66.8 & 7.5 & $ ^{+8.3}_{-8.9} $\\ 
$0.72 - 0.74$ & 82.5 & 8.2 & $ ^{+11.1}_{-13.2} $\\ 
$0.74 - 0.76$ & 90.8 & 7.9 & $ ^{+11.5}_{-10.5} $\\ 
$0.76 - 0.78$ & 73.8 & 7.2 & $ ^{+12.2}_{-9.7} $\\ 
$0.78 - 0.80$ & 51.1 & 6.6 & $ ^{+8.2}_{-7.5} $\\ 
$0.80 - 0.82$ & 29.4 & 5.7 & $ ^{+4.1}_{-4.6} $\\ 
$0.82 - 0.84$ & 23.9 & 5.7 & $ ^{+10.8}_{-4.1} $\\ 
$0.84 - 0.87$ & 10.0 & 3.2 & $ ^{+3.6}_{-3.4} $\\ 
$0.87 - 0.92$ & 9.1 & 1.7 & $ ^{+1.5}_{-1.8} $\\ 
$0.92 - 1.00$ & 3.29 & 0.91 & $ ^{+0.70}_{-0.62} $\\ 
$1.00 - 1.20$ & 0.66 & 0.30 & $ ^{+0.39}_{-0.31} $\\ 
$1.20 - 2.20$ & 0.152 & 0.082 & $ ^{+0.074}_{-0.085} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.050 \leq |t|  < 0.110~\gev^{2}$} \\ 
\multicolumn{4}{l}{$50.0 \leq W_{\gamma p}  < 80.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0416$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 12.4 & 3.9 & $ ^{+4.0}_{-7.9} $\\ 
$0.56 - 0.60$ & 18.6 & 4.1 & $ ^{+3.3}_{-6.3} $\\ 
$0.60 - 0.63$ & 25.4 & 4.6 & $ ^{+5.0}_{-4.9} $\\ 
$0.63 - 0.66$ & 32.3 & 4.5 & $ ^{+6.7}_{-6.0} $\\ 
$0.66 - 0.68$ & 39.7 & 6.4 & $ ^{+8.7}_{-8.8} $\\ 
$0.68 - 0.70$ & 49.0 & 6.4 & $ ^{+8.9}_{-10.6} $\\ 
$0.70 - 0.72$ & 49.7 & 6.6 & $ ^{+9.9}_{-9.6} $\\ 
$0.72 - 0.74$ & 67.3 & 6.5 & $ ^{+9.9}_{-10.4} $\\ 
$0.74 - 0.76$ & 67.6 & 6.6 & $ ^{+13.9}_{-10.5} $\\ 
$0.76 - 0.78$ & 78.0 & 6.2 & $ ^{+11.5}_{-10.6} $\\ 
$0.78 - 0.80$ & 41.9 & 5.5 & $ ^{+8.5}_{-11.6} $\\ 
$0.80 - 0.82$ & 29.3 & 5.2 & $ ^{+5.3}_{-4.9} $\\ 
$0.82 - 0.84$ & 21.8 & 4.4 & $ ^{+3.8}_{-3.8} $\\ 
$0.84 - 0.87$ & 17.8 & 3.0 & $ ^{+3.4}_{-2.9} $\\ 
$0.87 - 0.92$ & 9.0 & 1.6 & $ ^{+1.8}_{-2.1} $\\ 
$0.92 - 1.00$ & 2.47 & 0.76 & $ ^{+0.72}_{-0.68} $\\ 
$1.00 - 1.20$ & 0.61 & 0.26 & $ ^{+0.33}_{-0.35} $\\ 
$1.20 - 2.20$ & 0.170 & 0.053 & $ ^{+0.055}_{-0.056} $\\ 
 \end{tabular} 
\\ 
 \hline 
\hline
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.110 \leq |t|  < 0.210~\gev^{2}$} \\ 
\multicolumn{4}{l}{$20.0 < W_{\gamma p}  < 28.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0370$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 10.4 & 2.2 & $ ^{+3.0}_{-3.6} $\\ 
$0.56 - 0.60$ & 12.3 & 2.4 & $ ^{+2.9}_{-3.0} $\\ 
$0.60 - 0.63$ & 13.9 & 3.1 & $ ^{+3.3}_{-2.9} $\\ 
$0.63 - 0.66$ & 22.0 & 2.9 & $ ^{+3.2}_{-3.2} $\\ 
$0.66 - 0.68$ & 24.6 & 4.2 & $ ^{+4.8}_{-4.3} $\\ 
$0.68 - 0.70$ & 33.5 & 4.2 & $ ^{+5.0}_{-4.9} $\\ 
$0.70 - 0.72$ & 48.5 & 4.5 & $ ^{+6.9}_{-6.9} $\\ 
$0.72 - 0.74$ & 50.1 & 4.3 & $ ^{+10.1}_{-7.5} $\\ 
$0.74 - 0.76$ & 53.9 & 4.4 & $ ^{+7.5}_{-7.8} $\\ 
$0.76 - 0.78$ & 57.0 & 4.3 & $ ^{+7.8}_{-7.9} $\\ 
$0.78 - 0.80$ & 34.6 & 4.0 & $ ^{+6.1}_{-5.6} $\\ 
$0.80 - 0.82$ & 23.2 & 3.9 & $ ^{+4.7}_{-4.2} $\\ 
$0.82 - 0.84$ & 17.9 & 3.7 & $ ^{+3.8}_{-3.8} $\\ 
$0.84 - 0.87$ & 10.4 & 2.4 & $ ^{+2.0}_{-2.1} $\\ 
$0.87 - 0.92$ & 9.0 & 1.4 & $ ^{+1.3}_{-1.1} $\\ 
$0.92 - 1.00$ & 2.43 & 0.90 & $ ^{+0.61}_{-0.86} $\\ 
$1.00 - 1.20$ & 0.99 & 0.35 & $ ^{+0.25}_{-0.36} $\\ 
$1.20 - 2.20$ & 0.31 & 0.11 & $ ^{+0.05}_{-0.05} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.110 \leq |t|  < 0.210~\gev^{2}$} \\ 
\multicolumn{4}{l}{$28.0 \leq W_{\gamma p}  < 38.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0316$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 3.3 & 1.9 & $ ^{+2.5}_{-3.5} $\\ 
$0.56 - 0.60$ & 11.5 & 2.3 & $ ^{+2.5}_{-3.4} $\\ 
$0.60 - 0.63$ & 12.2 & 2.8 & $ ^{+3.2}_{-2.4} $\\ 
$0.63 - 0.66$ & 26.5 & 2.7 & $ ^{+2.8}_{-3.4} $\\ 
$0.66 - 0.68$ & 24.6 & 3.7 & $ ^{+3.6}_{-3.7} $\\ 
$0.68 - 0.70$ & 27.8 & 3.7 & $ ^{+5.4}_{-5.2} $\\ 
$0.70 - 0.72$ & 43.2 & 4.2 & $ ^{+5.5}_{-5.9} $\\ 
$0.72 - 0.74$ & 43.2 & 4.3 & $ ^{+8.1}_{-6.0} $\\ 
$0.74 - 0.76$ & 59.3 & 4.1 & $ ^{+7.8}_{-7.3} $\\ 
$0.76 - 0.78$ & 52.9 & 4.0 & $ ^{+8.1}_{-6.9} $\\ 
$0.78 - 0.80$ & 36.6 & 3.7 & $ ^{+5.2}_{-4.5} $\\ 
$0.80 - 0.82$ & 21.8 & 3.2 & $ ^{+3.5}_{-4.2} $\\ 
$0.82 - 0.84$ & 23.2 & 3.3 & $ ^{+3.0}_{-3.3} $\\ 
$0.84 - 0.87$ & 10.0 & 2.0 & $ ^{+3.8}_{-1.9} $\\ 
$0.87 - 0.92$ & 10.6 & 1.4 & $ ^{+1.4}_{-1.6} $\\ 
$0.92 - 1.00$ & 3.45 & 0.68 & $ ^{+0.57}_{-0.60} $\\ 
$1.00 - 1.20$ & 0.85 & 0.34 & $ ^{+0.27}_{-0.31} $\\ 
$1.20 - 2.20$ & 0.337 & 0.082 & $ ^{+0.063}_{-0.056} $\\ 
 \end{tabular} 
&\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.110 \leq |t|  < 0.210~\gev^{2}$} \\ 
\multicolumn{4}{l}{$38.0 \leq W_{\gamma p}  < 50.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0267$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 5.5 & 2.1 & $ ^{+3.1}_{-3.5} $\\ 
$0.56 - 0.60$ & 6.7 & 2.2 & $ ^{+2.3}_{-2.0} $\\ 
$0.60 - 0.63$ & 15.4 & 2.8 & $ ^{+2.9}_{-2.6} $\\ 
$0.63 - 0.66$ & 20.6 & 2.9 & $ ^{+2.5}_{-3.1} $\\ 
$0.66 - 0.68$ & 20.7 & 4.1 & $ ^{+3.6}_{-3.8} $\\ 
$0.68 - 0.70$ & 28.0 & 4.9 & $ ^{+5.6}_{-5.8} $\\ 
$0.70 - 0.72$ & 37.5 & 4.6 & $ ^{+6.3}_{-5.8} $\\ 
$0.72 - 0.74$ & 55.3 & 4.8 & $ ^{+6.6}_{-7.9} $\\ 
$0.74 - 0.76$ & 53.6 & 4.5 & $ ^{+6.5}_{-5.7} $\\ 
$0.76 - 0.78$ & 36.8 & 4.3 & $ ^{+7.1}_{-5.4} $\\ 
$0.78 - 0.80$ & 31.8 & 3.9 & $ ^{+6.0}_{-4.2} $\\ 
$0.80 - 0.82$ & 22.4 & 3.6 & $ ^{+4.4}_{-4.4} $\\ 
$0.82 - 0.84$ & 17.2 & 3.2 & $ ^{+2.9}_{-2.5} $\\ 
$0.84 - 0.87$ & 12.5 & 2.0 & $ ^{+1.7}_{-1.6} $\\ 
$0.87 - 0.92$ & 6.1 & 1.1 & $ ^{+0.9}_{-0.9} $\\ 
$0.92 - 1.00$ & 2.79 & 0.58 & $ ^{+0.46}_{-0.55} $\\ 
$1.00 - 1.20$ & 0.47 & 0.23 & $ ^{+0.23}_{-0.33} $\\ 
$1.20 - 2.20$ & 0.253 & 0.053 & $ ^{+0.050}_{-0.120} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.110 \leq |t|  < 0.210~\gev^{2}$} \\ 
\multicolumn{4}{l}{$50.0 \leq W_{\gamma p}  < 80.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0416$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 5.1 & 1.8 & $ ^{+1.7}_{-2.4} $\\ 
$0.56 - 0.60$ & 8.0 & 2.0 & $ ^{+2.4}_{-2.0} $\\ 
$0.60 - 0.63$ & 8.7 & 2.5 & $ ^{+2.9}_{-2.2} $\\ 
$0.63 - 0.66$ & 14.8 & 2.4 & $ ^{+2.5}_{-2.6} $\\ 
$0.66 - 0.68$ & 21.9 & 3.9 & $ ^{+5.2}_{-6.0} $\\ 
$0.68 - 0.70$ & 30.0 & 3.8 & $ ^{+4.3}_{-5.5} $\\ 
$0.70 - 0.72$ & 37.9 & 3.7 & $ ^{+5.5}_{-5.1} $\\ 
$0.72 - 0.74$ & 38.7 & 3.7 & $ ^{+6.7}_{-5.2} $\\ 
$0.74 - 0.76$ & 41.1 & 3.6 & $ ^{+6.4}_{-5.7} $\\ 
$0.76 - 0.78$ & 39.7 & 3.6 & $ ^{+6.4}_{-6.3} $\\ 
$0.78 - 0.80$ & 26.4 & 3.2 & $ ^{+4.5}_{-4.2} $\\ 
$0.80 - 0.82$ & 20.0 & 2.9 & $ ^{+3.2}_{-3.7} $\\ 
$0.82 - 0.84$ & 14.4 & 3.2 & $ ^{+3.9}_{-2.7} $\\ 
$0.84 - 0.87$ & 11.1 & 2.0 & $ ^{+1.7}_{-1.6} $\\ 
$0.87 - 0.92$ & 7.4 & 1.0 & $ ^{+1.0}_{-1.2} $\\ 
$0.92 - 1.00$ & 2.78 & 0.50 & $ ^{+0.51}_{-0.52} $\\ 
$1.00 - 1.20$ & 0.82 & 0.19 & $ ^{+0.21}_{-0.22} $\\ 
$1.20 - 2.20$ & 0.087 & 0.034 & $ ^{+0.039}_{-0.044} $\\ 
 \end{tabular} 
\\ 
 \hline 
\hline
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.210 \leq |t|  < 0.400~\gev^{2}$} \\ 
\multicolumn{4}{l}{$20.0 < W_{\gamma p}  < 28.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0370$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 2.4 & 1.1 & $ ^{+1.3}_{-1.5} $\\ 
$0.56 - 0.60$ & 6.2 & 1.1 & $ ^{+1.3}_{-1.4} $\\ 
$0.60 - 0.63$ & 9.9 & 1.5 & $ ^{+1.7}_{-1.9} $\\ 
$0.63 - 0.66$ & 10.1 & 1.4 & $ ^{+1.5}_{-1.5} $\\ 
$0.66 - 0.68$ & 11.8 & 2.2 & $ ^{+2.4}_{-2.3} $\\ 
$0.68 - 0.70$ & 14.1 & 2.2 & $ ^{+2.7}_{-2.5} $\\ 
$0.70 - 0.72$ & 24.0 & 2.2 & $ ^{+3.0}_{-3.2} $\\ 
$0.72 - 0.74$ & 24.1 & 2.4 & $ ^{+4.3}_{-4.3} $\\ 
$0.74 - 0.76$ & 26.5 & 2.3 & $ ^{+4.1}_{-4.1} $\\ 
$0.76 - 0.78$ & 30.0 & 2.3 & $ ^{+4.2}_{-4.0} $\\ 
$0.78 - 0.80$ & 22.8 & 2.2 & $ ^{+3.6}_{-3.3} $\\ 
$0.80 - 0.82$ & 20.8 & 2.1 & $ ^{+3.0}_{-2.9} $\\ 
$0.82 - 0.84$ & 16.3 & 2.1 & $ ^{+2.6}_{-2.9} $\\ 
$0.84 - 0.87$ & 9.0 & 1.3 & $ ^{+1.4}_{-1.7} $\\ 
$0.87 - 0.92$ & 4.47 & 0.77 & $ ^{+0.72}_{-0.80} $\\ 
$0.92 - 1.00$ & 2.00 & 0.50 & $ ^{+0.35}_{-0.45} $\\ 
$1.00 - 1.20$ & 0.82 & 0.19 & $ ^{+0.16}_{-0.23} $\\ 
$1.20 - 2.20$ & 0.120 & 0.068 & $ ^{+0.054}_{-0.059} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.210 \leq |t|  < 0.400~\gev^{2}$} \\ 
\multicolumn{4}{l}{$28.0 \leq W_{\gamma p}  < 38.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0316$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 2.45 & 0.87 & $ ^{+1.02}_{-1.54} $\\ 
$0.56 - 0.60$ & 4.6 & 1.2 & $ ^{+1.1}_{-1.4} $\\ 
$0.60 - 0.63$ & 8.9 & 1.3 & $ ^{+1.2}_{-1.2} $\\ 
$0.63 - 0.66$ & 8.8 & 1.2 & $ ^{+1.5}_{-1.2} $\\ 
$0.66 - 0.68$ & 13.8 & 1.9 & $ ^{+1.8}_{-2.1} $\\ 
$0.68 - 0.70$ & 13.1 & 2.1 & $ ^{+2.3}_{-2.3} $\\ 
$0.70 - 0.72$ & 21.3 & 2.1 & $ ^{+2.9}_{-3.2} $\\ 
$0.72 - 0.74$ & 25.5 & 2.1 & $ ^{+3.2}_{-3.2} $\\ 
$0.74 - 0.76$ & 25.4 & 2.0 & $ ^{+3.8}_{-4.6} $\\ 
$0.76 - 0.78$ & 27.8 & 2.1 & $ ^{+3.3}_{-3.3} $\\ 
$0.78 - 0.80$ & 19.6 & 1.9 & $ ^{+3.1}_{-2.8} $\\ 
$0.80 - 0.82$ & 19.9 & 1.9 & $ ^{+2.5}_{-2.7} $\\ 
$0.82 - 0.84$ & 14.9 & 1.8 & $ ^{+2.9}_{-2.1} $\\ 
$0.84 - 0.87$ & 7.0 & 1.3 & $ ^{+1.2}_{-1.3} $\\ 
$0.87 - 0.92$ & 4.42 & 0.74 & $ ^{+0.73}_{-0.77} $\\ 
$0.92 - 1.00$ & 1.63 & 0.45 & $ ^{+0.57}_{-0.46} $\\ 
$1.00 - 1.20$ & 0.57 & 0.21 & $ ^{+0.19}_{-0.18} $\\ 
$1.20 - 2.20$ & 0.222 & 0.048 & $ ^{+0.167}_{-0.052} $\\ 
 \end{tabular} 
&\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.210 \leq |t|  < 0.400~\gev^{2}$} \\ 
\multicolumn{4}{l}{$38.0 \leq W_{\gamma p}  < 50.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0267$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 1.18 & 0.89 & $ ^{+1.53}_{-1.67} $\\ 
$0.56 - 0.60$ & 4.34 & 0.98 & $ ^{+0.94}_{-1.01} $\\ 
$0.60 - 0.63$ & 5.0 & 1.1 & $ ^{+1.0}_{-1.1} $\\ 
$0.63 - 0.66$ & 8.5 & 1.2 & $ ^{+1.3}_{-1.5} $\\ 
$0.66 - 0.68$ & 14.8 & 2.2 & $ ^{+2.1}_{-2.1} $\\ 
$0.68 - 0.70$ & 18.7 & 2.3 & $ ^{+2.1}_{-2.4} $\\ 
$0.70 - 0.72$ & 22.0 & 2.3 & $ ^{+4.2}_{-3.4} $\\ 
$0.72 - 0.74$ & 25.0 & 2.3 & $ ^{+3.3}_{-3.3} $\\ 
$0.74 - 0.76$ & 25.1 & 2.3 & $ ^{+4.0}_{-2.9} $\\ 
$0.76 - 0.78$ & 26.1 & 2.3 & $ ^{+4.1}_{-3.8} $\\ 
$0.78 - 0.80$ & 16.0 & 2.0 & $ ^{+2.6}_{-2.2} $\\ 
$0.80 - 0.82$ & 17.7 & 1.9 & $ ^{+2.5}_{-2.2} $\\ 
$0.82 - 0.84$ & 11.6 & 1.6 & $ ^{+2.0}_{-2.0} $\\ 
$0.84 - 0.87$ & 8.2 & 1.2 & $ ^{+1.2}_{-1.5} $\\ 
$0.87 - 0.92$ & 3.16 & 0.59 & $ ^{+0.70}_{-0.80} $\\ 
$0.92 - 1.00$ & 2.08 & 0.45 & $ ^{+0.39}_{-0.43} $\\ 
$1.00 - 1.20$ & 0.52 & 0.12 & $ ^{+0.22}_{-0.24} $\\ 
$1.20 - 2.20$ & 0.102 & 0.030 & $ ^{+0.048}_{-0.048} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.210 \leq |t|  < 0.400~\gev^{2}$} \\ 
\multicolumn{4}{l}{$50.0 \leq W_{\gamma p}  < 80.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0416$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 1.28 & 0.81 & $ ^{+1.18}_{-1.35} $\\ 
$0.56 - 0.60$ & 3.3 & 1.0 & $ ^{+1.8}_{-1.1} $\\ 
$0.60 - 0.63$ & 7.3 & 1.1 & $ ^{+1.2}_{-1.4} $\\ 
$0.63 - 0.66$ & 5.5 & 1.1 & $ ^{+1.5}_{-1.4} $\\ 
$0.66 - 0.68$ & 7.1 & 1.6 & $ ^{+1.5}_{-1.9} $\\ 
$0.68 - 0.70$ & 15.3 & 1.7 & $ ^{+1.7}_{-1.9} $\\ 
$0.70 - 0.72$ & 16.9 & 1.8 & $ ^{+2.4}_{-2.5} $\\ 
$0.72 - 0.74$ & 21.9 & 1.8 & $ ^{+2.7}_{-2.5} $\\ 
$0.74 - 0.76$ & 22.1 & 1.8 & $ ^{+3.3}_{-3.8} $\\ 
$0.76 - 0.78$ & 25.5 & 1.9 & $ ^{+3.1}_{-3.4} $\\ 
$0.78 - 0.80$ & 15.9 & 1.7 & $ ^{+2.6}_{-2.8} $\\ 
$0.80 - 0.82$ & 9.3 & 1.5 & $ ^{+2.1}_{-1.6} $\\ 
$0.82 - 0.84$ & 9.6 & 1.4 & $ ^{+1.5}_{-1.4} $\\ 
$0.84 - 0.87$ & 5.85 & 0.89 & $ ^{+1.05}_{-1.11} $\\ 
$0.87 - 0.92$ & 2.72 & 0.50 & $ ^{+0.66}_{-0.61} $\\ 
$0.92 - 1.00$ & 1.54 & 0.27 & $ ^{+0.40}_{-0.43} $\\ 
$1.00 - 1.20$ & 0.280 & 0.099 & $ ^{+0.227}_{-0.252} $\\ 
$1.20 - 2.20$ & 0.085 & 0.018 & $ ^{+0.045}_{-0.045} $\\ 
 \end{tabular} 
\\ 
 \hline 
\hline
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.400 \leq |t|  < 1.500~\gev^{2}$} \\ 
\multicolumn{4}{l}{$20.0 < W_{\gamma p}  < 28.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0370$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 0.19 & 0.17 & $ ^{+0.27}_{-0.16} $\\ 
$0.56 - 0.60$ & 0.51 & 0.15 & $ ^{+0.21}_{-0.23} $\\ 
$0.60 - 0.63$ & 1.09 & 0.27 & $ ^{+0.32}_{-0.39} $\\ 
$0.63 - 0.66$ & 1.18 & 0.22 & $ ^{+0.27}_{-0.25} $\\ 
$0.66 - 0.68$ & 2.29 & 0.43 & $ ^{+0.40}_{-0.41} $\\ 
$0.68 - 0.70$ & 2.57 & 0.38 & $ ^{+0.43}_{-0.42} $\\ 
$0.70 - 0.72$ & 2.31 & 0.40 & $ ^{+0.51}_{-0.49} $\\ 
$0.72 - 0.74$ & 3.72 & 0.44 & $ ^{+0.56}_{-0.52} $\\ 
$0.74 - 0.76$ & 4.08 & 0.43 & $ ^{+0.71}_{-0.68} $\\ 
$0.76 - 0.78$ & 4.37 & 0.43 & $ ^{+0.68}_{-0.68} $\\ 
$0.78 - 0.80$ & 3.45 & 0.43 & $ ^{+0.62}_{-0.58} $\\ 
$0.80 - 0.82$ & 3.43 & 0.43 & $ ^{+0.54}_{-0.53} $\\ 
$0.82 - 0.84$ & 2.78 & 0.41 & $ ^{+0.56}_{-0.61} $\\ 
$0.84 - 0.87$ & 1.88 & 0.28 & $ ^{+0.30}_{-0.32} $\\ 
$0.87 - 0.92$ & 0.87 & 0.21 & $ ^{+0.23}_{-0.24} $\\ 
$0.92 - 1.00$ & 0.65 & 0.14 & $ ^{+0.13}_{-0.16} $\\ 
$1.00 - 1.20$ & 0.260 & 0.060 & $ ^{+0.063}_{-0.048} $\\ 
$1.20 - 2.20$ & 0.020 & 0.020 & $ ^{+0.014}_{-0.019} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.400 \leq |t|  < 1.500~\gev^{2}$} \\ 
\multicolumn{4}{l}{$28.0 \leq W_{\gamma p}  < 38.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0316$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 0.34 & 0.11 & $ ^{+0.12}_{-0.16} $\\ 
$0.56 - 0.60$ & 0.53 & 0.12 & $ ^{+0.13}_{-0.16} $\\ 
$0.60 - 0.63$ & 0.58 & 0.25 & $ ^{+0.18}_{-0.21} $\\ 
$0.63 - 0.66$ & 0.91 & 0.18 & $ ^{+0.25}_{-0.20} $\\ 
$0.66 - 0.68$ & 1.97 & 0.26 & $ ^{+0.29}_{-0.29} $\\ 
$0.68 - 0.70$ & 1.58 & 0.28 & $ ^{+0.28}_{-0.27} $\\ 
$0.70 - 0.72$ & 3.07 & 0.30 & $ ^{+0.41}_{-0.42} $\\ 
$0.72 - 0.74$ & 3.62 & 0.36 & $ ^{+0.53}_{-0.50} $\\ 
$0.74 - 0.76$ & 4.20 & 0.33 & $ ^{+0.57}_{-0.53} $\\ 
$0.76 - 0.78$ & 3.98 & 0.37 & $ ^{+0.59}_{-0.59} $\\ 
$0.78 - 0.80$ & 3.25 & 0.33 & $ ^{+0.53}_{-0.51} $\\ 
$0.80 - 0.82$ & 2.98 & 0.35 & $ ^{+0.44}_{-0.43} $\\ 
$0.82 - 0.84$ & 2.33 & 0.27 & $ ^{+0.39}_{-0.34} $\\ 
$0.84 - 0.87$ & 1.98 & 0.17 & $ ^{+0.28}_{-0.27} $\\ 
$0.87 - 0.92$ & 0.85 & 0.15 & $ ^{+0.16}_{-0.15} $\\ 
$0.92 - 1.00$ & 0.51 & 0.11 & $ ^{+0.11}_{-0.12} $\\ 
$1.00 - 1.20$ & 0.269 & 0.042 & $ ^{+0.080}_{-0.074} $\\ 
$1.20 - 2.20$ & 0.046 & 0.011 & $ ^{+0.012}_{-0.015} $\\ 
 \end{tabular} 
&\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.400 \leq |t|  < 1.500~\gev^{2}$} \\ 
\multicolumn{4}{l}{$38.0 \leq W_{\gamma p}  < 50.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0267$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 0.078 & 0.097 & $ ^{+0.139}_{-0.158} $\\ 
$0.56 - 0.60$ & 0.41 & 0.16 & $ ^{+0.16}_{-0.19} $\\ 
$0.60 - 0.63$ & 0.52 & 0.16 & $ ^{+0.25}_{-0.28} $\\ 
$0.63 - 0.66$ & 0.82 & 0.17 & $ ^{+0.15}_{-0.18} $\\ 
$0.66 - 0.68$ & 1.65 & 0.25 & $ ^{+0.22}_{-0.25} $\\ 
$0.68 - 0.70$ & 1.10 & 0.27 & $ ^{+0.30}_{-0.29} $\\ 
$0.70 - 0.72$ & 2.11 & 0.31 & $ ^{+0.33}_{-0.33} $\\ 
$0.72 - 0.74$ & 2.78 & 0.37 & $ ^{+0.39}_{-0.36} $\\ 
$0.74 - 0.76$ & 4.27 & 0.38 & $ ^{+0.49}_{-0.42} $\\ 
$0.76 - 0.78$ & 4.17 & 0.35 & $ ^{+0.56}_{-0.53} $\\ 
$0.78 - 0.80$ & 2.90 & 0.31 & $ ^{+0.38}_{-0.41} $\\ 
$0.80 - 0.82$ & 2.29 & 0.29 & $ ^{+0.33}_{-0.29} $\\ 
$0.82 - 0.84$ & 2.20 & 0.34 & $ ^{+0.40}_{-0.35} $\\ 
$0.84 - 0.87$ & 1.14 & 0.18 & $ ^{+0.21}_{-0.19} $\\ 
$0.87 - 0.92$ & 0.964 & 0.094 & $ ^{+0.140}_{-0.157} $\\ 
$0.92 - 1.00$ & 0.524 & 0.077 & $ ^{+0.094}_{-0.141} $\\ 
$1.00 - 1.20$ & 0.201 & 0.027 & $ ^{+0.055}_{-0.056} $\\ 
$1.20 - 2.20$ & 0.0533 & 0.0061 & $ ^{+0.0156}_{-0.0159} $\\ 
 \end{tabular} 
&
\begin{tabular}[t]{ c | d{3.3} d{3.3} l}  
\multicolumn{4}{l}{$m_p < m_Y < 10~\gev$} \\ 
\multicolumn{4}{l}{$0.400 \leq |t|  < 1.500~\gev^{2}$} \\ 
\multicolumn{4}{l}{$50.0 \leq W_{\gamma p}  < 80.0~\gev$} \\ 
\multicolumn{4}{l}{$\Phi_{\gamma/e} = 0.0416$} \\ 
\midrule 
$m_{\pi\pi} $ range & \multicolumn{1}{c}{$\frac{\dd^{2}\sigma_{\pi\pi}}{\dd t\dd m_{\pi\pi}} $}          & \multicolumn{1}{c}{$\Delta_{\stat}$} & \multicolumn{1}{c}{$\Delta_{\syst}$}  \\ 
$[\gev]$ & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} & \multicolumn{1}{c}{$\left[\frac{\mub}{\gev^{3}}\right]$} \\ 
\midrule 
$0.50 - 0.56$ & 0.219 & 0.092 & $ ^{+0.135}_{-0.142} $\\ 
$0.56 - 0.60$ & 0.06 & 0.10 & $ ^{+0.13}_{-0.14} $\\ 
$0.60 - 0.63$ & 0.42 & 0.13 & $ ^{+0.17}_{-0.20} $\\ 
$0.63 - 0.66$ & 0.81 & 0.14 & $ ^{+0.22}_{-0.24} $\\ 
$0.66 - 0.68$ & 1.13 & 0.21 & $ ^{+0.30}_{-0.39} $\\ 
$0.68 - 0.70$ & 1.60 & 0.25 & $ ^{+0.26}_{-0.28} $\\ 
$0.70 - 0.72$ & 1.74 & 0.25 & $ ^{+0.38}_{-0.37} $\\ 
$0.72 - 0.74$ & 2.72 & 0.28 & $ ^{+0.43}_{-0.38} $\\ 
$0.74 - 0.76$ & 3.64 & 0.28 & $ ^{+0.48}_{-0.57} $\\ 
$0.76 - 0.78$ & 4.03 & 0.30 & $ ^{+0.51}_{-0.50} $\\ 
$0.78 - 0.80$ & 2.65 & 0.27 & $ ^{+0.42}_{-0.47} $\\ 
$0.80 - 0.82$ & 2.29 & 0.25 & $ ^{+0.28}_{-0.30} $\\ 
$0.82 - 0.84$ & 2.04 & 0.25 & $ ^{+0.31}_{-0.40} $\\ 
$0.84 - 0.87$ & 1.37 & 0.16 & $ ^{+0.24}_{-0.50} $\\ 
$0.87 - 0.92$ & 0.922 & 0.079 & $ ^{+0.143}_{-0.139} $\\ 
$0.92 - 1.00$ & 0.457 & 0.050 & $ ^{+0.099}_{-0.104} $\\ 
$1.00 - 1.20$ & 0.160 & 0.022 & $ ^{+0.064}_{-0.068} $\\ 
$1.20 - 2.20$ & 0.0339 & 0.0050 & $ ^{+0.0142}_{-0.0144} $\\ 
 \end{tabular} 
\\ 
 \hline 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% INSERT HERE (until end{tabular}, not tabularx) %%%%%%%%%%%%%%%%%%%%%%%%%5
\end{tabularx} 
}
\end{landscape}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% plots
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \input{inputs/Figures.tex}

%%%%%%%%%%%%%%%%%%%%%
% FIG: ctrl
\begin{figure}[htb]\centering
  \setlength{\tabcolsep}{5pt}
  \begin{tabular}{@{}cc@{}}
    $\qquad$ (a) & $\qquad$ (b) \\
    \includegraphics[scale=0.45]{d20-080f3a}&
    \includegraphics[scale=0.45]{d20-080f3b} \\
    $\qquad$ (c) & $\qquad$ (d) \\
  \includegraphics[scale=0.45]{d20-080f3c}&
  \includegraphics[scale=0.45]{d20-080f3d} 
  \end{tabular}
\begin{tabular}{@{}c c c@{}}
   $\quad$ (a) & $\quad$ (b) & $\quad$ (c) \\[1ex]
  \includegraphics[scale=0.30]{d20-080f4a}&
  \includegraphics[scale=0.30]{d20-080f4b} &
  \includegraphics[scale=0.30]{d20-080f4c} 
 \end{tabular}
